Static Cylindrical Matter Shells

Static cylindrical shells composed of massive particles arising from matching of two different Levi-Civita space-times are studied for the shell satisfying either isotropic or anisotropic equation of state. We find that these solutions satisfy the energy conditions for certain ranges of the parameters.

==> dust.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1049,629)(0,0)
\font\gnuplot=cmr10 at 10pt \gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,123){\makebox(0,0)[r]{-2}}
\put(1008.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,201){\makebox(0,0)[r]{-1}}
\put(1008.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,279.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,279){\makebox(0,0)[r]{0}}
\put(1008.0,279.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,357){\makebox(0,0)[r]{1}}
\put(1008.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,434.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,434){\makebox(0,0)[r]{2}}
\put(1008.0,434.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,512.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,512){\makebox(0,0)[r]{3}}
\put(1008.0,512.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,590.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,590){\makebox(0,0)[r]{4}}
\put(1008.0,590.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(230.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(230,82){\makebox(0,0){-0.4}}
\put(230.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(407.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(407,82){\makebox(0,0){-0.2}}
\put(407.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584,82){\makebox(0,0){0}}
\put(584.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(762.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(762,82){\makebox(0,0){0.2}}
\put(762.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(939.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(939,82){\makebox(0,0){0.4}}
\put(939.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141.0,123.0){\rule[-0.200pt]{213.678pt}{0.400pt}}
\put(1028.0,123.0){\rule[-0.200pt]{0.400pt}{121.895pt}}
\put(141.0,629.0){\rule[-0.200pt]{213.678pt}{0.400pt}}
%\put(40,376){\makebox(0,0){$8 \pi \rho$}}
\put(584,21){\makebox(0,0){$s'$}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{121.895pt}}
\put(868,589){\makebox(0,0)[r]{$8 \pi \rho$}}
\put(888.0,589.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(141,175){\usebox{\plotpoint}}
\put(141,175){\usebox{\plotpoint}}
\put(141.0,175.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(196.0,175.0){\usebox{\plotpoint}}
\put(227,175.67){\rule{0.241pt}{0.400pt}}
\multiput(227.00,175.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(196.0,176.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(228,177){\usebox{\plotpoint}}
\put(228,177){\usebox{\plotpoint}}
\put(228.0,177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(248.0,177.0){\usebox{\plotpoint}}
\put(264,177.67){\rule{0.241pt}{0.400pt}}
\multiput(264.00,177.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(248.0,178.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(265,179){\usebox{\plotpoint}}
\put(278,178.67){\rule{0.241pt}{0.400pt}}
\multiput(278.00,178.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(265.0,179.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(279,180){\usebox{\plotpoint}}
\put(279,180){\usebox{\plotpoint}}
\put(290,179.67){\rule{0.241pt}{0.400pt}}
\multiput(290.00,179.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(279.0,180.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(291,181){\usebox{\plotpoint}}
\put(291,181){\usebox{\plotpoint}}
\put(291.0,181.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(301.0,181.0){\usebox{\plotpoint}}
\put(301.0,182.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(311.0,182.0){\usebox{\plotpoint}}
\put(319,182.67){\rule{0.241pt}{0.400pt}}
\multiput(319.00,182.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311.0,183.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(320,184){\usebox{\plotpoint}}
\put(327,183.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,183.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(320.0,184.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(328,185){\usebox{\plotpoint}}
\put(328.0,185.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(335.0,185.0){\usebox{\plotpoint}}
\put(335.0,186.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(342.0,186.0){\usebox{\plotpoint}}
\put(342.0,187.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(349.0,187.0){\usebox{\plotpoint}}
\put(355,187.67){\rule{0.241pt}{0.400pt}}
\multiput(355.00,187.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(349.0,188.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(356,189){\usebox{\plotpoint}}
\put(361,188.67){\rule{0.241pt}{0.400pt}}
\multiput(361.00,188.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(356.0,189.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(362,190){\usebox{\plotpoint}}
\put(362,190){\usebox{\plotpoint}}
\put(362.0,190.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(367.0,190.0){\usebox{\plotpoint}}
\put(367.0,191.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(373.0,191.0){\usebox{\plotpoint}}
\put(373.0,192.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(378.0,192.0){\usebox{\plotpoint}}
\put(378.0,193.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(383.0,193.0){\usebox{\plotpoint}}
\put(383.0,194.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(388.0,194.0){\usebox{\plotpoint}}
\put(392,194.67){\rule{0.241pt}{0.400pt}}
\multiput(392.00,194.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388.0,195.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(393,196){\usebox{\plotpoint}}
\put(393,196){\usebox{\plotpoint}}
\put(393.0,196.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(397.0,196.0){\usebox{\plotpoint}}
\put(397.0,197.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(401.0,197.0){\usebox{\plotpoint}}
\put(405,197.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,197.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401.0,198.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(406,199){\usebox{\plotpoint}}
\put(409,198.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,198.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406.0,199.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(410,200){\usebox{\plotpoint}}
\put(413,199.67){\rule{0.241pt}{0.400pt}}
\multiput(413.00,199.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410.0,200.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(414,201){\usebox{\plotpoint}}
\put(417,200.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,200.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414.0,201.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(418,202){\usebox{\plotpoint}}
\put(418.0,202.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(421.0,202.0){\usebox{\plotpoint}}
\put(421.0,203.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(425.0,203.0){\usebox{\plotpoint}}
\put(425.0,204.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(429.0,204.0){\usebox{\plotpoint}}
\put(432,204.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,204.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.0,205.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(433,206){\usebox{\plotpoint}}
\put(433,206){\usebox{\plotpoint}}
\put(435,205.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,205.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433.0,206.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(436,207){\usebox{\plotpoint}}
\put(436.0,207.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(439.0,207.0){\usebox{\plotpoint}}
\put(439.0,208.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(442.0,208.0){\usebox{\plotpoint}}
\put(442.0,209.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(445.0,209.0){\usebox{\plotpoint}}
\put(445.0,210.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(448.0,210.0){\usebox{\plotpoint}}
\put(451,210.67){\rule{0.241pt}{0.400pt}}
\multiput(451.00,210.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(448.0,211.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(452,212){\usebox{\plotpoint}}
\put(452,212){\usebox{\plotpoint}}
\put(454,211.67){\rule{0.241pt}{0.400pt}}
\multiput(454.00,211.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(452.0,212.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(455,213){\usebox{\plotpoint}}
\put(457,212.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,212.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455.0,213.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(458,214){\usebox{\plotpoint}}
\put(458.0,214.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(460.0,214.0){\usebox{\plotpoint}}
\put(460.0,215.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(463.0,215.0){\usebox{\plotpoint}}
\put(463.0,216.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(466.0,216.0){\usebox{\plotpoint}}
\put(468,216.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,216.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,217.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(469,218){\usebox{\plotpoint}}
\put(471,217.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,217.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469.0,218.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(472,219){\usebox{\plotpoint}}
\put(472,219){\usebox{\plotpoint}}
\put(472.0,219.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(474.0,219.0){\usebox{\plotpoint}}
\put(476,219.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,219.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,220.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(477,221){\usebox{\plotpoint}}
\put(477.0,221.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(479.0,221.0){\usebox{\plotpoint}}
\put(481,221.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,221.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479.0,222.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(482,223){\usebox{\plotpoint}}
\put(482.0,223.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(484.0,223.0){\usebox{\plotpoint}}
\put(486,223.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,223.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.0,224.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(487,225){\usebox{\plotpoint}}
\put(487.0,225.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(489.0,225.0){\usebox{\plotpoint}}
\put(491,225.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,225.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489.0,226.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(492,227){\usebox{\plotpoint}}
\put(492,227){\usebox{\plotpoint}}
\put(493,226.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,226.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492.0,227.0){\usebox{\plotpoint}}
\put(494,228){\usebox{\plotpoint}}
\put(494.0,228.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(496.0,228.0){\usebox{\plotpoint}}
\put(496.0,229.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(498.0,229.0){\usebox{\plotpoint}}
\put(498.0,230.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(500.0,230.0){\usebox{\plotpoint}}
\put(502,230.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,230.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(500.0,231.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(503,232){\usebox{\plotpoint}}
\put(504,231.67){\rule{0.241pt}{0.400pt}}
\multiput(504.00,231.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(503.0,232.0){\usebox{\plotpoint}}
\put(505,233){\usebox{\plotpoint}}
\put(505.0,233.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(507.0,233.0){\usebox{\plotpoint}}
\put(507.0,234.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(509.0,234.0){\usebox{\plotpoint}}
\put(511,234.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,234.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509.0,235.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(512,236){\usebox{\plotpoint}}
\put(512,236){\usebox{\plotpoint}}
\put(512.0,236.0){\usebox{\plotpoint}}
\put(513.0,236.0){\usebox{\plotpoint}}
\put(515,236.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,236.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513.0,237.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(516,238){\usebox{\plotpoint}}
\put(516,238){\usebox{\plotpoint}}
\put(516.0,238.0){\usebox{\plotpoint}}
\put(517.0,238.0){\usebox{\plotpoint}}
\put(517.0,239.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(519.0,239.0){\usebox{\plotpoint}}
\put(519.0,240.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(521.0,240.0){\usebox{\plotpoint}}
\put(521.0,241.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(523.0,241.0){\usebox{\plotpoint}}
\put(523.0,242.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(525.0,242.0){\usebox{\plotpoint}}
\put(525.0,243.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(527.0,243.0){\usebox{\plotpoint}}
\put(527.0,244.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(529.0,244.0){\usebox{\plotpoint}}
\put(529.0,245.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(531.0,245.0){\usebox{\plotpoint}}
\put(532,245.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,245.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531.0,246.0){\usebox{\plotpoint}}
\put(533,247){\usebox{\plotpoint}}
\put(534,246.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,246.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533.0,247.0){\usebox{\plotpoint}}
\put(535,248){\usebox{\plotpoint}}
\put(535,248){\usebox{\plotpoint}}
\put(535.0,248.0){\usebox{\plotpoint}}
\put(536.0,248.0){\usebox{\plotpoint}}
\put(536.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(538.0,249.0){\usebox{\plotpoint}}
\put(539,249.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,249.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538.0,250.0){\usebox{\plotpoint}}
\put(540,251){\usebox{\plotpoint}}
\put(541,250.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,250.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540.0,251.0){\usebox{\plotpoint}}
\put(542,252){\usebox{\plotpoint}}
\put(542.0,252.0){\usebox{\plotpoint}}
\put(543.0,252.0){\usebox{\plotpoint}}
\put(543.0,253.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(545.0,253.0){\usebox{\plotpoint}}
\put(545.0,254.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(547.0,254.0){\usebox{\plotpoint}}
\put(548,254.67){\rule{0.241pt}{0.400pt}}
\multiput(548.00,254.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(547.0,255.0){\usebox{\plotpoint}}
\put(549,256){\usebox{\plotpoint}}
\put(550,255.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,255.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(549.0,256.0){\usebox{\plotpoint}}
\put(551,257){\usebox{\plotpoint}}
\put(551,257){\usebox{\plotpoint}}
\put(551.0,257.0){\usebox{\plotpoint}}
\put(552.0,257.0){\usebox{\plotpoint}}
\put(553,257.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,257.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(552.0,258.0){\usebox{\plotpoint}}
\put(554,259){\usebox{\plotpoint}}
\put(554.0,259.0){\usebox{\plotpoint}}
\put(555.0,259.0){\usebox{\plotpoint}}
\put(555.0,260.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(557.0,260.0){\usebox{\plotpoint}}
\put(558,260.67){\rule{0.241pt}{0.400pt}}
\multiput(558.00,260.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557.0,261.0){\usebox{\plotpoint}}
\put(559,262){\usebox{\plotpoint}}
\put(559,262){\usebox{\plotpoint}}
\put(559.0,262.0){\usebox{\plotpoint}}
\put(560.0,262.0){\usebox{\plotpoint}}
\put(560.0,263.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(562.0,263.0){\usebox{\plotpoint}}
\put(562.0,264.0){\usebox{\plotpoint}}
\put(563.0,264.0){\usebox{\plotpoint}}
\put(563.0,265.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(565.0,265.0){\usebox{\plotpoint}}
\put(566,265.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,265.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(565.0,266.0){\usebox{\plotpoint}}
\put(567,267){\usebox{\plotpoint}}
\put(567,267){\usebox{\plotpoint}}
\put(567.0,267.0){\usebox{\plotpoint}}
\put(568.0,267.0){\usebox{\plotpoint}}
\put(569,267.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,267.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568.0,268.0){\usebox{\plotpoint}}
\put(570,269){\usebox{\plotpoint}}
\put(570.0,269.0){\usebox{\plotpoint}}
\put(571.0,269.0){\usebox{\plotpoint}}
\put(572,269.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,269.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571.0,270.0){\usebox{\plotpoint}}
\put(573,271){\usebox{\plotpoint}}
\put(573.0,271.0){\usebox{\plotpoint}}
\put(574.0,271.0){\usebox{\plotpoint}}
\put(575,271.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,271.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574.0,272.0){\usebox{\plotpoint}}
\put(576,273){\usebox{\plotpoint}}
\put(576.0,273.0){\usebox{\plotpoint}}
\put(577.0,273.0){\usebox{\plotpoint}}
\put(578,273.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,273.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577.0,274.0){\usebox{\plotpoint}}
\put(579,275){\usebox{\plotpoint}}
\put(579,275){\usebox{\plotpoint}}
\put(579.0,275.0){\usebox{\plotpoint}}
\put(580.0,275.0){\usebox{\plotpoint}}
\put(581,275.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,275.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(580.0,276.0){\usebox{\plotpoint}}
\put(582,277){\usebox{\plotpoint}}
\put(582.0,277.0){\usebox{\plotpoint}}
\put(583.0,277.0){\usebox{\plotpoint}}
\put(583.0,278.0){\usebox{\plotpoint}}
\put(584.0,278.0){\usebox{\plotpoint}}
\put(584.0,279.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(586.0,279.0){\usebox{\plotpoint}}
\put(586.0,280.0){\usebox{\plotpoint}}
\put(587.0,280.0){\usebox{\plotpoint}}
\put(588,280.67){\rule{0.241pt}{0.400pt}}
\multiput(588.00,280.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587.0,281.0){\usebox{\plotpoint}}
\put(589,282){\usebox{\plotpoint}}
\put(589.0,282.0){\usebox{\plotpoint}}
\put(590.0,282.0){\usebox{\plotpoint}}
\put(590.0,283.0){\usebox{\plotpoint}}
\put(591.0,283.0){\usebox{\plotpoint}}
\put(592,283.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,283.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591.0,284.0){\usebox{\plotpoint}}
\put(593,285){\usebox{\plotpoint}}
\put(593.0,285.0){\usebox{\plotpoint}}
\put(594.0,285.0){\usebox{\plotpoint}}
\put(594.0,286.0){\usebox{\plotpoint}}
\put(595.0,286.0){\usebox{\plotpoint}}
\put(595.0,287.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(597.0,287.0){\usebox{\plotpoint}}
\put(597.0,288.0){\usebox{\plotpoint}}
\put(598.0,288.0){\usebox{\plotpoint}}
\put(599,288.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,288.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598.0,289.0){\usebox{\plotpoint}}
\put(600,290){\usebox{\plotpoint}}
\put(600.0,290.0){\usebox{\plotpoint}}
\put(601.0,290.0){\usebox{\plotpoint}}
\put(601.0,291.0){\usebox{\plotpoint}}
\put(602.0,291.0){\usebox{\plotpoint}}
\put(603,291.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,291.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(602.0,292.0){\usebox{\plotpoint}}
\put(604,293){\usebox{\plotpoint}}
\put(604,292.67){\rule{0.241pt}{0.400pt}}
\multiput(604.00,292.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(605,294){\usebox{\plotpoint}}
\put(605.0,294.0){\usebox{\plotpoint}}
\put(606.0,294.0){\usebox{\plotpoint}}
\put(606.0,295.0){\usebox{\plotpoint}}
\put(607.0,295.0){\usebox{\plotpoint}}
\put(608,295.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,295.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(607.0,296.0){\usebox{\plotpoint}}
\put(609,297){\usebox{\plotpoint}}
\put(609.0,297.0){\usebox{\plotpoint}}
\put(610.0,297.0){\usebox{\plotpoint}}
\put(610.0,298.0){\usebox{\plotpoint}}
\put(611.0,298.0){\usebox{\plotpoint}}
\put(612,298.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,298.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611.0,299.0){\usebox{\plotpoint}}
\put(613,300){\usebox{\plotpoint}}
\put(613.0,300.0){\usebox{\plotpoint}}
\put(614.0,300.0){\usebox{\plotpoint}}
\put(614.0,301.0){\usebox{\plotpoint}}
\put(615.0,301.0){\usebox{\plotpoint}}
\put(615.0,302.0){\usebox{\plotpoint}}
\put(616.0,302.0){\usebox{\plotpoint}}
\put(617,302.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,302.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(616.0,303.0){\usebox{\plotpoint}}
\put(618,304){\usebox{\plotpoint}}
\put(618,304){\usebox{\plotpoint}}
\put(618,303.67){\rule{0.241pt}{0.400pt}}
\multiput(618.00,303.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(619,305){\usebox{\plotpoint}}
\put(619.0,305.0){\usebox{\plotpoint}}
\put(620.0,305.0){\usebox{\plotpoint}}
\put(620.0,306.0){\usebox{\plotpoint}}
\put(621.0,306.0){\usebox{\plotpoint}}
\put(621.0,307.0){\usebox{\plotpoint}}
\put(622.0,307.0){\usebox{\plotpoint}}
\put(623,307.67){\rule{0.241pt}{0.400pt}}
\multiput(623.00,307.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(622.0,308.0){\usebox{\plotpoint}}
\put(624,309){\usebox{\plotpoint}}
\put(624.0,309.0){\usebox{\plotpoint}}
\put(625.0,309.0){\usebox{\plotpoint}}
\put(625.0,310.0){\usebox{\plotpoint}}
\put(626.0,310.0){\usebox{\plotpoint}}
\put(626.0,311.0){\usebox{\plotpoint}}
\put(627.0,311.0){\usebox{\plotpoint}}
\put(628,311.67){\rule{0.241pt}{0.400pt}}
\multiput(628.00,311.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(627.0,312.0){\usebox{\plotpoint}}
\put(629,313){\usebox{\plotpoint}}
\put(629.0,313.0){\usebox{\plotpoint}}
\put(630,313.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,313.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(630.0,313.0){\usebox{\plotpoint}}
\put(631,315){\usebox{\plotpoint}}
\put(631.0,315.0){\usebox{\plotpoint}}
\put(632.0,315.0){\usebox{\plotpoint}}
\put(633,315.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,315.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(632.0,316.0){\usebox{\plotpoint}}
\put(634,317){\usebox{\plotpoint}}
\put(634.0,317.0){\usebox{\plotpoint}}
\put(635,317.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,317.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(634.0,318.0){\usebox{\plotpoint}}
\put(636,319){\usebox{\plotpoint}}
\put(636,318.67){\rule{0.241pt}{0.400pt}}
\multiput(636.00,318.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(637,320){\usebox{\plotpoint}}
\put(637.0,320.0){\usebox{\plotpoint}}
\put(638.0,320.0){\usebox{\plotpoint}}
\put(638.0,321.0){\usebox{\plotpoint}}
\put(639.0,321.0){\usebox{\plotpoint}}
\put(639.0,322.0){\usebox{\plotpoint}}
\put(640.0,322.0){\usebox{\plotpoint}}
\put(641,322.67){\rule{0.241pt}{0.400pt}}
\multiput(641.00,322.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640.0,323.0){\usebox{\plotpoint}}
\put(642,324){\usebox{\plotpoint}}
\put(642.0,324.0){\usebox{\plotpoint}}
\put(643,324.67){\rule{0.241pt}{0.400pt}}
\multiput(643.00,324.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(642.0,325.0){\usebox{\plotpoint}}
\put(644,326){\usebox{\plotpoint}}
\put(644,325.67){\rule{0.241pt}{0.400pt}}
\multiput(644.00,325.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(645,327){\usebox{\plotpoint}}
\put(645.0,327.0){\usebox{\plotpoint}}
\put(646.0,327.0){\usebox{\plotpoint}}
\put(646.0,328.0){\usebox{\plotpoint}}
\put(647.0,328.0){\usebox{\plotpoint}}
\put(647.0,329.0){\usebox{\plotpoint}}
\put(648.0,329.0){\usebox{\plotpoint}}
\put(649,329.67){\rule{0.241pt}{0.400pt}}
\multiput(649.00,329.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648.0,330.0){\usebox{\plotpoint}}
\put(650,331){\usebox{\plotpoint}}
\put(650.0,331.0){\usebox{\plotpoint}}
\put(651,331.67){\rule{0.241pt}{0.400pt}}
\multiput(651.00,331.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(650.0,332.0){\usebox{\plotpoint}}
\put(652,333){\usebox{\plotpoint}}
\put(652,332.67){\rule{0.241pt}{0.400pt}}
\multiput(652.00,332.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(653,334){\usebox{\plotpoint}}
\put(653,334){\usebox{\plotpoint}}
\put(653,333.67){\rule{0.241pt}{0.400pt}}
\multiput(653.00,333.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(654,335){\usebox{\plotpoint}}
\put(654,334.67){\rule{0.241pt}{0.400pt}}
\multiput(654.00,334.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(655,336){\usebox{\plotpoint}}
\put(655.0,336.0){\usebox{\plotpoint}}
\put(656.0,336.0){\usebox{\plotpoint}}
\put(656.0,337.0){\usebox{\plotpoint}}
\put(657,337.67){\rule{0.241pt}{0.400pt}}
\multiput(657.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(657.0,337.0){\usebox{\plotpoint}}
\put(658,339){\usebox{\plotpoint}}
\put(658.0,339.0){\usebox{\plotpoint}}
\put(659.0,339.0){\usebox{\plotpoint}}
\put(659.0,340.0){\usebox{\plotpoint}}
\put(660.0,340.0){\usebox{\plotpoint}}
\put(660.0,341.0){\usebox{\plotpoint}}
\put(661.0,341.0){\usebox{\plotpoint}}
\put(661.0,342.0){\usebox{\plotpoint}}
\put(662.0,342.0){\usebox{\plotpoint}}
\put(663,342.67){\rule{0.241pt}{0.400pt}}
\multiput(663.00,342.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(662.0,343.0){\usebox{\plotpoint}}
\put(664,344){\usebox{\plotpoint}}
\put(664,343.67){\rule{0.241pt}{0.400pt}}
\multiput(664.00,343.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(665,345){\usebox{\plotpoint}}
\put(665.0,345.0){\usebox{\plotpoint}}
\put(666,345.67){\rule{0.241pt}{0.400pt}}
\multiput(666.00,345.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(665.0,346.0){\usebox{\plotpoint}}
\put(667,347){\usebox{\plotpoint}}
\put(667,346.67){\rule{0.241pt}{0.400pt}}
\multiput(667.00,346.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(668,348){\usebox{\plotpoint}}
\put(668.0,348.0){\usebox{\plotpoint}}
\put(669,348.67){\rule{0.241pt}{0.400pt}}
\multiput(669.00,348.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(669.0,348.0){\usebox{\plotpoint}}
\put(670,350){\usebox{\plotpoint}}
\put(670,349.67){\rule{0.241pt}{0.400pt}}
\multiput(670.00,349.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(671,351){\usebox{\plotpoint}}
\put(671.0,351.0){\usebox{\plotpoint}}
\put(672.0,351.0){\usebox{\plotpoint}}
\put(672.0,352.0){\usebox{\plotpoint}}
\put(673,352.67){\rule{0.241pt}{0.400pt}}
\multiput(673.00,352.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(673.0,352.0){\usebox{\plotpoint}}
\put(674,354){\usebox{\plotpoint}}
\put(674.0,354.0){\usebox{\plotpoint}}
\put(675.0,354.0){\usebox{\plotpoint}}
\put(675.0,355.0){\usebox{\plotpoint}}
\put(676.0,355.0){\usebox{\plotpoint}}
\put(676.0,356.0){\usebox{\plotpoint}}
\put(677.0,356.0){\usebox{\plotpoint}}
\put(677.0,357.0){\usebox{\plotpoint}}
\put(678.0,357.0){\usebox{\plotpoint}}
\put(678.0,358.0){\usebox{\plotpoint}}
\put(679.0,358.0){\usebox{\plotpoint}}
\put(680,358.67){\rule{0.241pt}{0.400pt}}
\multiput(680.00,358.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(679.0,359.0){\usebox{\plotpoint}}
\put(681,360){\usebox{\plotpoint}}
\put(681.0,360.0){\usebox{\plotpoint}}
\put(681.0,361.0){\usebox{\plotpoint}}
\put(682.0,361.0){\usebox{\plotpoint}}
\put(682.0,362.0){\usebox{\plotpoint}}
\put(683.0,362.0){\usebox{\plotpoint}}
\put(684,362.67){\rule{0.241pt}{0.400pt}}
\multiput(684.00,362.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(683.0,363.0){\usebox{\plotpoint}}
\put(685,364){\usebox{\plotpoint}}
\put(685.0,364.0){\usebox{\plotpoint}}
\put(685.0,365.0){\usebox{\plotpoint}}
\put(686.0,365.0){\usebox{\plotpoint}}
\put(687,365.67){\rule{0.241pt}{0.400pt}}
\multiput(687.00,365.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(686.0,366.0){\usebox{\plotpoint}}
\put(688,367){\usebox{\plotpoint}}
\put(688,366.67){\rule{0.241pt}{0.400pt}}
\multiput(688.00,366.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(689,368){\usebox{\plotpoint}}
\put(689.0,368.0){\usebox{\plotpoint}}
\put(690,368.67){\rule{0.241pt}{0.400pt}}
\multiput(690.00,368.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(689.0,369.0){\usebox{\plotpoint}}
\put(691,370){\usebox{\plotpoint}}
\put(691,369.67){\rule{0.241pt}{0.400pt}}
\multiput(691.00,369.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(692,371){\usebox{\plotpoint}}
\put(692,370.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,370.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693,372){\usebox{\plotpoint}}
\put(693.0,372.0){\usebox{\plotpoint}}
\put(694,372.67){\rule{0.241pt}{0.400pt}}
\multiput(694.00,372.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693.0,373.0){\usebox{\plotpoint}}
\put(695,374){\usebox{\plotpoint}}
\put(695,373.67){\rule{0.241pt}{0.400pt}}
\multiput(695.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(696,375){\usebox{\plotpoint}}
\put(696,374.67){\rule{0.241pt}{0.400pt}}
\multiput(696.00,374.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(697,376){\usebox{\plotpoint}}
\put(697.0,376.0){\usebox{\plotpoint}}
\put(698,376.67){\rule{0.241pt}{0.400pt}}
\multiput(698.00,376.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(697.0,377.0){\usebox{\plotpoint}}
\put(699,378){\usebox{\plotpoint}}
\put(699,377.67){\rule{0.241pt}{0.400pt}}
\multiput(699.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(700,379){\usebox{\plotpoint}}
\put(700,378.67){\rule{0.241pt}{0.400pt}}
\multiput(700.00,378.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(701,380){\usebox{\plotpoint}}
\put(701.0,380.0){\usebox{\plotpoint}}
\put(702,380.67){\rule{0.241pt}{0.400pt}}
\multiput(702.00,380.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(701.0,381.0){\usebox{\plotpoint}}
\put(703,382){\usebox{\plotpoint}}
\put(703,381.67){\rule{0.241pt}{0.400pt}}
\multiput(703.00,381.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(704,383){\usebox{\plotpoint}}
\put(704,382.67){\rule{0.241pt}{0.400pt}}
\multiput(704.00,382.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(705,384){\usebox{\plotpoint}}
\put(705.0,384.0){\usebox{\plotpoint}}
\put(706,384.67){\rule{0.241pt}{0.400pt}}
\multiput(706.00,384.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(705.0,385.0){\usebox{\plotpoint}}
\put(707,386){\usebox{\plotpoint}}
\put(707,385.67){\rule{0.241pt}{0.400pt}}
\multiput(707.00,385.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(708,387){\usebox{\plotpoint}}
\put(708,386.67){\rule{0.241pt}{0.400pt}}
\multiput(708.00,386.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(709,388){\usebox{\plotpoint}}
\put(709.0,388.0){\usebox{\plotpoint}}
\put(709.0,389.0){\usebox{\plotpoint}}
\put(710.0,389.0){\usebox{\plotpoint}}
\put(711,389.67){\rule{0.241pt}{0.400pt}}
\multiput(711.00,389.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(710.0,390.0){\usebox{\plotpoint}}
\put(712,391){\usebox{\plotpoint}}
\put(712,390.67){\rule{0.241pt}{0.400pt}}
\multiput(712.00,390.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(713,392){\usebox{\plotpoint}}
\put(713.0,392.0){\usebox{\plotpoint}}
\put(713.0,393.0){\usebox{\plotpoint}}
\put(714.0,393.0){\usebox{\plotpoint}}
\put(714.0,394.0){\usebox{\plotpoint}}
\put(715.0,394.0){\usebox{\plotpoint}}
\put(716,394.67){\rule{0.241pt}{0.400pt}}
\multiput(716.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(715.0,395.0){\usebox{\plotpoint}}
\put(717,396){\usebox{\plotpoint}}
\put(717.0,396.0){\usebox{\plotpoint}}
\put(717.0,397.0){\usebox{\plotpoint}}
\put(718.0,397.0){\usebox{\plotpoint}}
\put(718.0,398.0){\usebox{\plotpoint}}
\put(719.0,398.0){\usebox{\plotpoint}}
\put(719.0,399.0){\usebox{\plotpoint}}
\put(720.0,399.0){\usebox{\plotpoint}}
\put(720.0,400.0){\usebox{\plotpoint}}
\put(721.0,400.0){\usebox{\plotpoint}}
\put(721.0,401.0){\usebox{\plotpoint}}
\put(722.0,401.0){\usebox{\plotpoint}}
\put(722.0,402.0){\usebox{\plotpoint}}
\put(723.0,402.0){\usebox{\plotpoint}}
\put(723.0,403.0){\usebox{\plotpoint}}
\put(724,403.67){\rule{0.241pt}{0.400pt}}
\multiput(724.00,403.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(724.0,403.0){\usebox{\plotpoint}}
\put(725,405){\usebox{\plotpoint}}
\put(725.0,405.0){\usebox{\plotpoint}}
\put(726.0,405.0){\usebox{\plotpoint}}
\put(726.0,406.0){\usebox{\plotpoint}}
\put(727.0,406.0){\usebox{\plotpoint}}
\put(727.0,407.0){\usebox{\plotpoint}}
\put(728,407.67){\rule{0.241pt}{0.400pt}}
\multiput(728.00,407.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(728.0,407.0){\usebox{\plotpoint}}
\put(729,409){\usebox{\plotpoint}}
\put(729,408.67){\rule{0.241pt}{0.400pt}}
\multiput(729.00,408.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(730,410){\usebox{\plotpoint}}
\put(730.0,410.0){\usebox{\plotpoint}}
\put(731.0,410.0){\usebox{\plotpoint}}
\put(731.0,411.0){\usebox{\plotpoint}}
\put(732,411.67){\rule{0.241pt}{0.400pt}}
\multiput(732.00,411.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(732.0,411.0){\usebox{\plotpoint}}
\put(733,413){\usebox{\plotpoint}}
\put(733,412.67){\rule{0.241pt}{0.400pt}}
\multiput(733.00,412.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(734,414){\usebox{\plotpoint}}
\put(734,413.67){\rule{0.241pt}{0.400pt}}
\multiput(734.00,413.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(735,415){\usebox{\plotpoint}}
\put(735,414.67){\rule{0.241pt}{0.400pt}}
\multiput(735.00,414.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(736,416){\usebox{\plotpoint}}
\put(736,416){\usebox{\plotpoint}}
\put(736,415.67){\rule{0.241pt}{0.400pt}}
\multiput(736.00,415.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(737,417){\usebox{\plotpoint}}
\put(737,416.67){\rule{0.241pt}{0.400pt}}
\multiput(737.00,416.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(738,418){\usebox{\plotpoint}}
\put(738,417.67){\rule{0.241pt}{0.400pt}}
\multiput(738.00,417.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(739,419){\usebox{\plotpoint}}
\put(739,418.67){\rule{0.241pt}{0.400pt}}
\multiput(739.00,418.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740,420){\usebox{\plotpoint}}
\put(740.0,420.0){\usebox{\plotpoint}}
\put(741,420.67){\rule{0.241pt}{0.400pt}}
\multiput(741.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740.0,421.0){\usebox{\plotpoint}}
\put(742,422){\usebox{\plotpoint}}
\put(742,421.67){\rule{0.241pt}{0.400pt}}
\multiput(742.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(743,423){\usebox{\plotpoint}}
\put(743,422.67){\rule{0.241pt}{0.400pt}}
\multiput(743.00,422.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(744,424){\usebox{\plotpoint}}
\put(744.0,424.0){\usebox{\plotpoint}}
\put(744.0,425.0){\usebox{\plotpoint}}
\put(745.0,425.0){\usebox{\plotpoint}}
\put(746,425.67){\rule{0.241pt}{0.400pt}}
\multiput(746.00,425.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(745.0,426.0){\usebox{\plotpoint}}
\put(747,427){\usebox{\plotpoint}}
\put(747,426.67){\rule{0.241pt}{0.400pt}}
\multiput(747.00,426.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(748,428){\usebox{\plotpoint}}
\put(748.0,428.0){\usebox{\plotpoint}}
\put(748.0,429.0){\usebox{\plotpoint}}
\put(749.0,429.0){\usebox{\plotpoint}}
\put(749.0,430.0){\usebox{\plotpoint}}
\put(750.0,430.0){\usebox{\plotpoint}}
\put(750.0,431.0){\usebox{\plotpoint}}
\put(751.0,431.0){\usebox{\plotpoint}}
\put(751.0,432.0){\usebox{\plotpoint}}
\put(752.0,432.0){\usebox{\plotpoint}}
\put(752.0,433.0){\usebox{\plotpoint}}
\put(753.0,433.0){\usebox{\plotpoint}}
\put(753.0,434.0){\usebox{\plotpoint}}
\put(754.0,434.0){\usebox{\plotpoint}}
\put(754.0,435.0){\usebox{\plotpoint}}
\put(755.0,435.0){\usebox{\plotpoint}}
\put(755.0,436.0){\usebox{\plotpoint}}
\put(756.0,436.0){\usebox{\plotpoint}}
\put(756.0,437.0){\usebox{\plotpoint}}
\put(757.0,437.0){\usebox{\plotpoint}}
\put(757.0,438.0){\usebox{\plotpoint}}
\put(758.0,438.0){\usebox{\plotpoint}}
\put(758.0,439.0){\usebox{\plotpoint}}
\put(759.0,439.0){\usebox{\plotpoint}}
\put(759.0,440.0){\usebox{\plotpoint}}
\put(760,440.67){\rule{0.241pt}{0.400pt}}
\multiput(760.00,440.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(760.0,440.0){\usebox{\plotpoint}}
\put(761,442){\usebox{\plotpoint}}
\put(761.0,442.0){\usebox{\plotpoint}}
\put(762.0,442.0){\usebox{\plotpoint}}
\put(762.0,443.0){\usebox{\plotpoint}}
\put(763.0,443.0){\usebox{\plotpoint}}
\put(763.0,444.0){\usebox{\plotpoint}}
\put(764,444.67){\rule{0.241pt}{0.400pt}}
\multiput(764.00,444.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(764.0,444.0){\usebox{\plotpoint}}
\put(765,446){\usebox{\plotpoint}}
\put(765,445.67){\rule{0.241pt}{0.400pt}}
\multiput(765.00,445.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(766,447){\usebox{\plotpoint}}
\put(766.0,447.0){\usebox{\plotpoint}}
\put(767.0,447.0){\usebox{\plotpoint}}
\put(767.0,448.0){\usebox{\plotpoint}}
\put(768,448.67){\rule{0.241pt}{0.400pt}}
\multiput(768.00,448.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(768.0,448.0){\usebox{\plotpoint}}
\put(769,450){\usebox{\plotpoint}}
\put(769,449.67){\rule{0.241pt}{0.400pt}}
\multiput(769.00,449.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(770,451){\usebox{\plotpoint}}
\put(770.0,451.0){\usebox{\plotpoint}}
\put(771.0,451.0){\usebox{\plotpoint}}
\put(771.0,452.0){\usebox{\plotpoint}}
\put(772,452.67){\rule{0.241pt}{0.400pt}}
\multiput(772.00,452.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(772.0,452.0){\usebox{\plotpoint}}
\put(773,454){\usebox{\plotpoint}}
\put(773,453.67){\rule{0.241pt}{0.400pt}}
\multiput(773.00,453.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(774,455){\usebox{\plotpoint}}
\put(774.0,455.0){\usebox{\plotpoint}}
\put(775.0,455.0){\usebox{\plotpoint}}
\put(775.0,456.0){\usebox{\plotpoint}}
\put(776,456.67){\rule{0.241pt}{0.400pt}}
\multiput(776.00,456.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(776.0,456.0){\usebox{\plotpoint}}
\put(777,458){\usebox{\plotpoint}}
\put(777,457.67){\rule{0.241pt}{0.400pt}}
\multiput(777.00,457.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(778,459){\usebox{\plotpoint}}
\put(778.0,459.0){\usebox{\plotpoint}}
\put(779.0,459.0){\usebox{\plotpoint}}
\put(779.0,460.0){\usebox{\plotpoint}}
\put(780,460.67){\rule{0.241pt}{0.400pt}}
\multiput(780.00,460.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(780.0,460.0){\usebox{\plotpoint}}
\put(781,462){\usebox{\plotpoint}}
\put(781,461.67){\rule{0.241pt}{0.400pt}}
\multiput(781.00,461.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(782,463){\usebox{\plotpoint}}
\put(782.0,463.0){\usebox{\plotpoint}}
\put(783.0,463.0){\usebox{\plotpoint}}
\put(783.0,464.0){\usebox{\plotpoint}}
\put(784,464.67){\rule{0.241pt}{0.400pt}}
\multiput(784.00,464.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(784.0,464.0){\usebox{\plotpoint}}
\put(785,466){\usebox{\plotpoint}}
\put(785,465.67){\rule{0.241pt}{0.400pt}}
\multiput(785.00,465.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(786,467){\usebox{\plotpoint}}
\put(786.0,467.0){\usebox{\plotpoint}}
\put(787.0,467.0){\usebox{\plotpoint}}
\put(787.0,468.0){\usebox{\plotpoint}}
\put(788,468.67){\rule{0.241pt}{0.400pt}}
\multiput(788.00,468.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(788.0,468.0){\usebox{\plotpoint}}
\put(789,470){\usebox{\plotpoint}}
\put(789.0,470.0){\usebox{\plotpoint}}
\put(790.0,470.0){\usebox{\plotpoint}}
\put(790.0,471.0){\usebox{\plotpoint}}
\put(791,471.67){\rule{0.241pt}{0.400pt}}
\multiput(791.00,471.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(791.0,471.0){\usebox{\plotpoint}}
\put(792,473){\usebox{\plotpoint}}
\put(792.0,473.0){\usebox{\plotpoint}}
\put(793.0,473.0){\usebox{\plotpoint}}
\put(793.0,474.0){\usebox{\plotpoint}}
\put(794.0,474.0){\usebox{\plotpoint}}
\put(794.0,475.0){\usebox{\plotpoint}}
\put(795.0,475.0){\usebox{\plotpoint}}
\put(795.0,476.0){\usebox{\plotpoint}}
\put(796.0,476.0){\usebox{\plotpoint}}
\put(796.0,477.0){\usebox{\plotpoint}}
\put(797.0,477.0){\usebox{\plotpoint}}
\put(797.0,478.0){\usebox{\plotpoint}}
\put(798.0,478.0){\usebox{\plotpoint}}
\put(798.0,479.0){\usebox{\plotpoint}}
\put(799.0,479.0){\usebox{\plotpoint}}
\put(799.0,480.0){\usebox{\plotpoint}}
\put(800.0,480.0){\usebox{\plotpoint}}
\put(800.0,481.0){\usebox{\plotpoint}}
\put(801.0,481.0){\usebox{\plotpoint}}
\put(802,481.67){\rule{0.241pt}{0.400pt}}
\multiput(802.00,481.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(801.0,482.0){\usebox{\plotpoint}}
\put(803,483){\usebox{\plotpoint}}
\put(803.0,483.0){\usebox{\plotpoint}}
\put(803.0,484.0){\usebox{\plotpoint}}
\put(804.0,484.0){\usebox{\plotpoint}}
\put(805,484.67){\rule{0.241pt}{0.400pt}}
\multiput(805.00,484.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(804.0,485.0){\usebox{\plotpoint}}
\put(806,486){\usebox{\plotpoint}}
\put(806,485.67){\rule{0.241pt}{0.400pt}}
\multiput(806.00,485.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(807,487){\usebox{\plotpoint}}
\put(807,487){\usebox{\plotpoint}}
\put(807,486.67){\rule{0.241pt}{0.400pt}}
\multiput(807.00,486.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(808,488){\usebox{\plotpoint}}
\put(808,487.67){\rule{0.241pt}{0.400pt}}
\multiput(808.00,487.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(809,489){\usebox{\plotpoint}}
\put(809.0,489.0){\usebox{\plotpoint}}
\put(810.0,489.0){\usebox{\plotpoint}}
\put(810.0,490.0){\usebox{\plotpoint}}
\put(811,490.67){\rule{0.241pt}{0.400pt}}
\multiput(811.00,490.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(811.0,490.0){\usebox{\plotpoint}}
\put(812,492){\usebox{\plotpoint}}
\put(812.0,492.0){\usebox{\plotpoint}}
\put(813.0,492.0){\usebox{\plotpoint}}
\put(813.0,493.0){\usebox{\plotpoint}}
\put(814.0,493.0){\usebox{\plotpoint}}
\put(814.0,494.0){\usebox{\plotpoint}}
\put(815.0,494.0){\usebox{\plotpoint}}
\put(815.0,495.0){\usebox{\plotpoint}}
\put(816.0,495.0){\usebox{\plotpoint}}
\put(817,495.67){\rule{0.241pt}{0.400pt}}
\multiput(817.00,495.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(816.0,496.0){\usebox{\plotpoint}}
\put(818,497){\usebox{\plotpoint}}
\put(818,496.67){\rule{0.241pt}{0.400pt}}
\multiput(818.00,496.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(819,498){\usebox{\plotpoint}}
\put(819,498){\usebox{\plotpoint}}
\put(819,497.67){\rule{0.241pt}{0.400pt}}
\multiput(819.00,497.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(820,499){\usebox{\plotpoint}}
\put(820,498.67){\rule{0.241pt}{0.400pt}}
\multiput(820.00,498.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(821,500){\usebox{\plotpoint}}
\put(821.0,500.0){\usebox{\plotpoint}}
\put(822.0,500.0){\usebox{\plotpoint}}
\put(822.0,501.0){\usebox{\plotpoint}}
\put(823.0,501.0){\usebox{\plotpoint}}
\put(823.0,502.0){\usebox{\plotpoint}}
\put(824.0,502.0){\usebox{\plotpoint}}
\put(825,502.67){\rule{0.241pt}{0.400pt}}
\multiput(825.00,502.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(824.0,503.0){\usebox{\plotpoint}}
\put(826,504){\usebox{\plotpoint}}
\put(826,503.67){\rule{0.241pt}{0.400pt}}
\multiput(826.00,503.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(827,505){\usebox{\plotpoint}}
\put(827,505){\usebox{\plotpoint}}
\put(827,504.67){\rule{0.241pt}{0.400pt}}
\multiput(827.00,504.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(828,506){\usebox{\plotpoint}}
\put(828,505.67){\rule{0.241pt}{0.400pt}}
\multiput(828.00,505.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(829,507){\usebox{\plotpoint}}
\put(829.0,507.0){\usebox{\plotpoint}}
\put(830.0,507.0){\usebox{\plotpoint}}
\put(830.0,508.0){\usebox{\plotpoint}}
\put(831.0,508.0){\usebox{\plotpoint}}
\put(831.0,509.0){\usebox{\plotpoint}}
\put(832.0,509.0){\usebox{\plotpoint}}
\put(833,509.67){\rule{0.241pt}{0.400pt}}
\multiput(833.00,509.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(832.0,510.0){\usebox{\plotpoint}}
\put(834,511){\usebox{\plotpoint}}
\put(834,510.67){\rule{0.241pt}{0.400pt}}
\multiput(834.00,510.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(835,512){\usebox{\plotpoint}}
\put(835,512){\usebox{\plotpoint}}
\put(835,511.67){\rule{0.241pt}{0.400pt}}
\multiput(835.00,511.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(836,513){\usebox{\plotpoint}}
\put(836.0,513.0){\usebox{\plotpoint}}
\put(837.0,513.0){\usebox{\plotpoint}}
\put(838,513.67){\rule{0.241pt}{0.400pt}}
\multiput(838.00,513.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(837.0,514.0){\usebox{\plotpoint}}
\put(839,515){\usebox{\plotpoint}}
\put(839.0,515.0){\usebox{\plotpoint}}
\put(840,515.67){\rule{0.241pt}{0.400pt}}
\multiput(840.00,515.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(839.0,516.0){\usebox{\plotpoint}}
\put(841,517){\usebox{\plotpoint}}
\put(841.0,517.0){\usebox{\plotpoint}}
\put(842.0,517.0){\usebox{\plotpoint}}
\put(842.0,518.0){\usebox{\plotpoint}}
\put(843.0,518.0){\usebox{\plotpoint}}
\put(843.0,519.0){\usebox{\plotpoint}}
\put(844.0,519.0){\usebox{\plotpoint}}
\put(845,519.67){\rule{0.241pt}{0.400pt}}
\multiput(845.00,519.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(844.0,520.0){\usebox{\plotpoint}}
\put(846,521){\usebox{\plotpoint}}
\put(846.0,521.0){\usebox{\plotpoint}}
\put(847.0,521.0){\usebox{\plotpoint}}
\put(847.0,522.0){\usebox{\plotpoint}}
\put(848.0,522.0){\usebox{\plotpoint}}
\put(849,522.67){\rule{0.241pt}{0.400pt}}
\multiput(849.00,522.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(848.0,523.0){\usebox{\plotpoint}}
\put(850,524){\usebox{\plotpoint}}
\put(850.0,524.0){\usebox{\plotpoint}}
\put(851.0,524.0){\usebox{\plotpoint}}
\put(851.0,525.0){\usebox{\plotpoint}}
\put(852.0,525.0){\usebox{\plotpoint}}
\put(852.0,526.0){\usebox{\plotpoint}}
\put(853.0,526.0){\usebox{\plotpoint}}
\put(854,526.67){\rule{0.241pt}{0.400pt}}
\multiput(854.00,526.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(853.0,527.0){\usebox{\plotpoint}}
\put(855,528){\usebox{\plotpoint}}
\put(855,528){\usebox{\plotpoint}}
\put(855,527.67){\rule{0.241pt}{0.400pt}}
\multiput(855.00,527.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(856,529){\usebox{\plotpoint}}
\put(856.0,529.0){\usebox{\plotpoint}}
\put(857.0,529.0){\usebox{\plotpoint}}
\put(857.0,530.0){\usebox{\plotpoint}}
\put(858.0,530.0){\usebox{\plotpoint}}
\put(859,530.67){\rule{0.241pt}{0.400pt}}
\multiput(859.00,530.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(858.0,531.0){\usebox{\plotpoint}}
\put(860,532){\usebox{\plotpoint}}
\put(861,531.67){\rule{0.241pt}{0.400pt}}
\multiput(861.00,531.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(860.0,532.0){\usebox{\plotpoint}}
\put(862,533){\usebox{\plotpoint}}
\put(862,533){\usebox{\plotpoint}}
\put(862,532.67){\rule{0.241pt}{0.400pt}}
\multiput(862.00,532.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(863,534){\usebox{\plotpoint}}
\put(863.0,534.0){\usebox{\plotpoint}}
\put(864.0,534.0){\usebox{\plotpoint}}
\put(865,534.67){\rule{0.241pt}{0.400pt}}
\multiput(865.00,534.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(864.0,535.0){\usebox{\plotpoint}}
\put(866,536){\usebox{\plotpoint}}
\put(866,536){\usebox{\plotpoint}}
\put(866,535.67){\rule{0.241pt}{0.400pt}}
\multiput(866.00,535.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(867,537){\usebox{\plotpoint}}
\put(867.0,537.0){\usebox{\plotpoint}}
\put(868.0,537.0){\usebox{\plotpoint}}
\put(869,537.67){\rule{0.241pt}{0.400pt}}
\multiput(869.00,537.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(868.0,538.0){\usebox{\plotpoint}}
\put(870,539){\usebox{\plotpoint}}
\put(870,539){\usebox{\plotpoint}}
\put(870.0,539.0){\usebox{\plotpoint}}
\put(871.0,539.0){\usebox{\plotpoint}}
\put(872,539.67){\rule{0.241pt}{0.400pt}}
\multiput(872.00,539.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(871.0,540.0){\usebox{\plotpoint}}
\put(873,541){\usebox{\plotpoint}}
\put(873.0,541.0){\usebox{\plotpoint}}
\put(874.0,541.0){\usebox{\plotpoint}}
\put(875,541.67){\rule{0.241pt}{0.400pt}}
\multiput(875.00,541.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(874.0,542.0){\usebox{\plotpoint}}
\put(876,543){\usebox{\plotpoint}}
\put(876.0,543.0){\usebox{\plotpoint}}
\put(877.0,543.0){\usebox{\plotpoint}}
\put(878,543.67){\rule{0.241pt}{0.400pt}}
\multiput(878.00,543.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(877.0,544.0){\usebox{\plotpoint}}
\put(879,545){\usebox{\plotpoint}}
\put(879.0,545.0){\usebox{\plotpoint}}
\put(880.0,545.0){\usebox{\plotpoint}}
\put(880.0,546.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(882.0,546.0){\usebox{\plotpoint}}
\put(882.0,547.0){\usebox{\plotpoint}}
\put(883.0,547.0){\usebox{\plotpoint}}
\put(883.0,548.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(885.0,548.0){\usebox{\plotpoint}}
\put(885.0,549.0){\usebox{\plotpoint}}
\put(886.0,549.0){\usebox{\plotpoint}}
\put(886.0,550.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(888.0,550.0){\usebox{\plotpoint}}
\put(888.0,551.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(890.0,551.0){\usebox{\plotpoint}}
\put(891,551.67){\rule{0.241pt}{0.400pt}}
\multiput(891.00,551.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(890.0,552.0){\usebox{\plotpoint}}
\put(892,553){\usebox{\plotpoint}}
\put(892.0,553.0){\usebox{\plotpoint}}
\put(893.0,553.0){\usebox{\plotpoint}}
\put(894,553.67){\rule{0.241pt}{0.400pt}}
\multiput(894.00,553.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(893.0,554.0){\usebox{\plotpoint}}
\put(895,555){\usebox{\plotpoint}}
\put(896,554.67){\rule{0.241pt}{0.400pt}}
\multiput(896.00,554.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(895.0,555.0){\usebox{\plotpoint}}
\put(897,556){\usebox{\plotpoint}}
\put(897.0,556.0){\usebox{\plotpoint}}
\put(898.0,556.0){\usebox{\plotpoint}}
\put(898.0,557.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(900.0,557.0){\usebox{\plotpoint}}
\put(900.0,558.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(902.0,558.0){\usebox{\plotpoint}}
\put(902.0,559.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(904.0,559.0){\usebox{\plotpoint}}
\put(904.0,560.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(906.0,560.0){\usebox{\plotpoint}}
\put(907,560.67){\rule{0.241pt}{0.400pt}}
\multiput(907.00,560.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(906.0,561.0){\usebox{\plotpoint}}
\put(908,562){\usebox{\plotpoint}}
\put(908.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(910.0,562.0){\usebox{\plotpoint}}
\put(911,562.67){\rule{0.241pt}{0.400pt}}
\multiput(911.00,562.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(910.0,563.0){\usebox{\plotpoint}}
\put(912,564){\usebox{\plotpoint}}
\put(912.0,564.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(914.0,564.0){\usebox{\plotpoint}}
\put(914.0,565.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(916.0,565.0){\usebox{\plotpoint}}
\put(916.0,566.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(918.0,566.0){\usebox{\plotpoint}}
\put(918.0,567.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(920.0,567.0){\usebox{\plotpoint}}
\put(920.0,568.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(922.0,568.0){\usebox{\plotpoint}}
\put(922.0,569.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(925.0,569.0){\usebox{\plotpoint}}
\put(925.0,570.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(927.0,570.0){\usebox{\plotpoint}}
\put(927.0,571.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(929.0,571.0){\usebox{\plotpoint}}
\put(929.0,572.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(932.0,572.0){\usebox{\plotpoint}}
\put(934,572.67){\rule{0.241pt}{0.400pt}}
\multiput(934.00,572.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(932.0,573.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(935,574){\usebox{\plotpoint}}
\put(935.0,574.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(937.0,574.0){\usebox{\plotpoint}}
\put(937.0,575.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(940.0,575.0){\usebox{\plotpoint}}
\put(940.0,576.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(943.0,576.0){\usebox{\plotpoint}}
\put(945,576.67){\rule{0.241pt}{0.400pt}}
\multiput(945.00,576.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(943.0,577.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(946,578){\usebox{\plotpoint}}
\put(946.0,578.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(949.0,578.0){\usebox{\plotpoint}}
\put(952,578.67){\rule{0.241pt}{0.400pt}}
\multiput(952.00,578.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(949.0,579.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(953,580){\usebox{\plotpoint}}
\put(953,580){\usebox{\plotpoint}}
\put(953.0,580.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(956.0,580.0){\usebox{\plotpoint}}
\put(959,580.67){\rule{0.241pt}{0.400pt}}
\multiput(959.00,580.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(956.0,581.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(960,582){\usebox{\plotpoint}}
\put(963,581.67){\rule{0.241pt}{0.400pt}}
\multiput(963.00,581.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(960.0,582.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(964,583){\usebox{\plotpoint}}
\put(967,582.67){\rule{0.241pt}{0.400pt}}
\multiput(967.00,582.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(964.0,583.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(968,584){\usebox{\plotpoint}}
\put(968.0,584.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(972.0,584.0){\usebox{\plotpoint}}
\put(972.0,585.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(977.0,585.0){\usebox{\plotpoint}}
\put(982,585.67){\rule{0.241pt}{0.400pt}}
\multiput(982.00,585.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(977.0,586.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(983,587){\usebox{\plotpoint}}
\put(983.0,587.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(989.0,587.0){\usebox{\plotpoint}}
\put(997,587.67){\rule{0.241pt}{0.400pt}}
\multiput(997.00,587.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(989.0,588.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(998,589){\usebox{\plotpoint}}
\put(998.0,589.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1009.0,589.0){\usebox{\plotpoint}}
\put(1009.0,590.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\end{picture}


==> dustlike.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1049,629)(0,0)
\font\gnuplot=cmr10 at 10pt \gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{-1.5}}
\put(1008.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,207.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,207){\makebox(0,0)[r]{-1}}
\put(1008.0,207.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,292){\makebox(0,0)[r]{-0.5}}
\put(1008.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,376){\makebox(0,0)[r]{0}}
\put(1008.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,460){\makebox(0,0)[r]{0.5}}
\put(1008.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,545){\makebox(0,0)[r]{1}}
\put(1008.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,629.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,629){\makebox(0,0)[r]{1.5}}
\put(1008.0,629.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(266.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(266,82){\makebox(0,0){-0.4}}
\put(266.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(435.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(435,82){\makebox(0,0){-0.2}}
\put(435.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(604.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(604,82){\makebox(0,0){0}}
\put(604.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(774.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(774,82){\makebox(0,0){0.2}}
\put(774.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(943.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(943,82){\makebox(0,0){0.4}}
\put(943.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{204.042pt}{0.400pt}}
\put(1028.0,123.0){\rule[-0.200pt]{0.400pt}{121.895pt}}
\put(181.0,629.0){\rule[-0.200pt]{204.042pt}{0.400pt}}
%\put(40,376){\makebox(0,0){$8 \pi \rho$}}
\put(604,21){\makebox(0,0){$s'$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{121.895pt}}
\put(868,589){\makebox(0,0)[r]{$8 \pi \rho$}}
\put(888.0,589.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(181,320){\usebox{\plotpoint}}
\put(181,320){\usebox{\plotpoint}}
\put(181.0,320.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(183.0,319.0){\usebox{\plotpoint}}
\put(190,317.67){\rule{0.241pt}{0.400pt}}
\multiput(190.00,318.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(183.0,319.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(191,318){\usebox{\plotpoint}}
\put(191.0,318.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(198.0,317.0){\usebox{\plotpoint}}
\put(205,315.67){\rule{0.241pt}{0.400pt}}
\multiput(205.00,316.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(198.0,317.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(206,316){\usebox{\plotpoint}}
\put(206,316){\usebox{\plotpoint}}
\put(206.0,316.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(213.0,315.0){\usebox{\plotpoint}}
\put(213.0,315.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(220.0,314.0){\usebox{\plotpoint}}
\put(220.0,314.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(228.0,313.0){\usebox{\plotpoint}}
\put(235,311.67){\rule{0.241pt}{0.400pt}}
\multiput(235.00,312.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(228.0,313.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(236,312){\usebox{\plotpoint}}
\put(236.0,312.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(243.0,311.0){\usebox{\plotpoint}}
\put(250,309.67){\rule{0.241pt}{0.400pt}}
\multiput(250.00,310.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(243.0,311.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(251,310){\usebox{\plotpoint}}
\put(258,308.67){\rule{0.241pt}{0.400pt}}
\multiput(258.00,309.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(251.0,310.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(259,309){\usebox{\plotpoint}}
\put(259,309){\usebox{\plotpoint}}
\put(266,307.67){\rule{0.241pt}{0.400pt}}
\multiput(266.00,308.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(259.0,309.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(267,308){\usebox{\plotpoint}}
\put(267,308){\usebox{\plotpoint}}
\put(274,306.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,307.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(267.0,308.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(275,307){\usebox{\plotpoint}}
\put(275,307){\usebox{\plotpoint}}
\put(282,305.67){\rule{0.241pt}{0.400pt}}
\multiput(282.00,306.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(275.0,307.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(283,306){\usebox{\plotpoint}}
\put(283.0,306.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(291.0,305.0){\usebox{\plotpoint}}
\put(291.0,305.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(300.0,304.0){\usebox{\plotpoint}}
\put(300.0,304.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(309.0,303.0){\usebox{\plotpoint}}
\put(319,301.67){\rule{0.241pt}{0.400pt}}
\multiput(319.00,302.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309.0,303.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(320,302){\usebox{\plotpoint}}
\put(320,302){\usebox{\plotpoint}}
\put(320.0,302.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(331.0,301.0){\usebox{\plotpoint}}
\put(331.0,301.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(344.0,300.0){\usebox{\plotpoint}}
\put(361,298.67){\rule{0.241pt}{0.400pt}}
\multiput(361.00,299.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(344.0,300.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(362,299){\usebox{\plotpoint}}
\put(362,299){\usebox{\plotpoint}}
\put(362.0,299.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(412.0,299.0){\usebox{\plotpoint}}
\put(412.0,300.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(426.0,300.0){\usebox{\plotpoint}}
\put(426.0,301.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(436.0,301.0){\usebox{\plotpoint}}
\put(443,301.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,301.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,302.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(444,303){\usebox{\plotpoint}}
\put(444.0,303.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(450.0,303.0){\usebox{\plotpoint}}
\put(450.0,304.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(456.0,304.0){\usebox{\plotpoint}}
\put(456.0,305.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(461.0,305.0){\usebox{\plotpoint}}
\put(461.0,306.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(466.0,306.0){\usebox{\plotpoint}}
\put(470,306.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,306.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,307.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(471,308){\usebox{\plotpoint}}
\put(471.0,308.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(475.0,308.0){\usebox{\plotpoint}}
\put(478,308.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,308.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,309.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(479,310){\usebox{\plotpoint}}
\put(482,309.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,309.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479.0,310.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(483,311){\usebox{\plotpoint}}
\put(483.0,311.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(486.0,311.0){\usebox{\plotpoint}}
\put(486.0,312.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(489.0,312.0){\usebox{\plotpoint}}
\put(492,312.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,312.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489.0,313.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(493,314){\usebox{\plotpoint}}
\put(495,313.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,313.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493.0,314.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(496,315){\usebox{\plotpoint}}
\put(498,314.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,314.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496.0,315.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(499,316){\usebox{\plotpoint}}
\put(501,315.67){\rule{0.241pt}{0.400pt}}
\multiput(501.00,315.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499.0,316.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(502,317){\usebox{\plotpoint}}
\put(502.0,317.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(504.0,317.0){\usebox{\plotpoint}}
\put(504.0,318.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(507.0,318.0){\usebox{\plotpoint}}
\put(509,318.67){\rule{0.241pt}{0.400pt}}
\multiput(509.00,318.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(507.0,319.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(510,320){\usebox{\plotpoint}}
\put(510.0,320.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(512.0,320.0){\usebox{\plotpoint}}
\put(514,320.67){\rule{0.241pt}{0.400pt}}
\multiput(514.00,320.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512.0,321.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(515,322){\usebox{\plotpoint}}
\put(515.0,322.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(517.0,322.0){\usebox{\plotpoint}}
\put(519,322.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,322.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517.0,323.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(520,324){\usebox{\plotpoint}}
\put(520,324){\usebox{\plotpoint}}
\put(520.0,324.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(522.0,324.0){\usebox{\plotpoint}}
\put(522.0,325.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(524.0,325.0){\usebox{\plotpoint}}
\put(524.0,326.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(526.0,326.0){\usebox{\plotpoint}}
\put(526.0,327.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(528.0,327.0){\usebox{\plotpoint}}
\put(530,327.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,327.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528.0,328.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(531,329){\usebox{\plotpoint}}
\put(531,329){\usebox{\plotpoint}}
\put(532,328.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,328.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531.0,329.0){\usebox{\plotpoint}}
\put(533,330){\usebox{\plotpoint}}
\put(534,329.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,329.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533.0,330.0){\usebox{\plotpoint}}
\put(535,331){\usebox{\plotpoint}}
\put(536,330.67){\rule{0.241pt}{0.400pt}}
\multiput(536.00,330.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535.0,331.0){\usebox{\plotpoint}}
\put(537,332){\usebox{\plotpoint}}
\put(538,331.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,331.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537.0,332.0){\usebox{\plotpoint}}
\put(539,333){\usebox{\plotpoint}}
\put(539,333){\usebox{\plotpoint}}
\put(540,332.67){\rule{0.241pt}{0.400pt}}
\multiput(540.00,332.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539.0,333.0){\usebox{\plotpoint}}
\put(541,334){\usebox{\plotpoint}}
\put(541.0,334.0){\usebox{\plotpoint}}
\put(542.0,334.0){\usebox{\plotpoint}}
\put(544,334.67){\rule{0.241pt}{0.400pt}}
\multiput(544.00,334.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542.0,335.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(545,336){\usebox{\plotpoint}}
\put(545,336){\usebox{\plotpoint}}
\put(545.0,336.0){\usebox{\plotpoint}}
\put(546.0,336.0){\usebox{\plotpoint}}
\put(546.0,337.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(548.0,337.0){\usebox{\plotpoint}}
\put(549,337.67){\rule{0.241pt}{0.400pt}}
\multiput(549.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548.0,338.0){\usebox{\plotpoint}}
\put(550,339){\usebox{\plotpoint}}
\put(550,339){\usebox{\plotpoint}}
\put(551,338.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,338.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550.0,339.0){\usebox{\plotpoint}}
\put(552,340){\usebox{\plotpoint}}
\put(552.0,340.0){\usebox{\plotpoint}}
\put(553.0,340.0){\usebox{\plotpoint}}
\put(553.0,341.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(555.0,341.0){\usebox{\plotpoint}}
\put(556,341.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,341.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555.0,342.0){\usebox{\plotpoint}}
\put(557,343){\usebox{\plotpoint}}
\put(558,342.67){\rule{0.241pt}{0.400pt}}
\multiput(558.00,342.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557.0,343.0){\usebox{\plotpoint}}
\put(559,344){\usebox{\plotpoint}}
\put(559,344){\usebox{\plotpoint}}
\put(559.0,344.0){\usebox{\plotpoint}}
\put(560.0,344.0){\usebox{\plotpoint}}
\put(560.0,345.0){\usebox{\plotpoint}}
\put(561.0,345.0){\usebox{\plotpoint}}
\put(561.0,346.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(563.0,346.0){\usebox{\plotpoint}}
\put(564,346.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,346.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563.0,347.0){\usebox{\plotpoint}}
\put(565,348){\usebox{\plotpoint}}
\put(566,347.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,347.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(565.0,348.0){\usebox{\plotpoint}}
\put(567,349){\usebox{\plotpoint}}
\put(567,349){\usebox{\plotpoint}}
\put(567,348.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,348.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568,350){\usebox{\plotpoint}}
\put(569,349.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,349.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568.0,350.0){\usebox{\plotpoint}}
\put(570,351){\usebox{\plotpoint}}
\put(570,351){\usebox{\plotpoint}}
\put(570.0,351.0){\usebox{\plotpoint}}
\put(571.0,351.0){\usebox{\plotpoint}}
\put(572,351.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,351.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571.0,352.0){\usebox{\plotpoint}}
\put(573,353){\usebox{\plotpoint}}
\put(573,353){\usebox{\plotpoint}}
\put(573.0,353.0){\usebox{\plotpoint}}
\put(574.0,353.0){\usebox{\plotpoint}}
\put(574.0,354.0){\usebox{\plotpoint}}
\put(575.0,354.0){\usebox{\plotpoint}}
\put(575.0,355.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(577.0,355.0){\usebox{\plotpoint}}
\put(577.0,356.0){\usebox{\plotpoint}}
\put(578.0,356.0){\usebox{\plotpoint}}
\put(578.0,357.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(580.0,357.0){\usebox{\plotpoint}}
\put(580.0,358.0){\usebox{\plotpoint}}
\put(581.0,358.0){\usebox{\plotpoint}}
\put(582,358.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,358.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581.0,359.0){\usebox{\plotpoint}}
\put(583,360){\usebox{\plotpoint}}
\put(583.0,360.0){\usebox{\plotpoint}}
\put(584.0,360.0){\usebox{\plotpoint}}
\put(585,360.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,360.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584.0,361.0){\usebox{\plotpoint}}
\put(586,362){\usebox{\plotpoint}}
\put(586,362){\usebox{\plotpoint}}
\put(586,361.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,361.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587,363){\usebox{\plotpoint}}
\put(587.0,363.0){\usebox{\plotpoint}}
\put(588.0,363.0){\usebox{\plotpoint}}
\put(589,363.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,363.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(588.0,364.0){\usebox{\plotpoint}}
\put(590,365){\usebox{\plotpoint}}
\put(590.0,365.0){\usebox{\plotpoint}}
\put(591.0,365.0){\usebox{\plotpoint}}
\put(591.0,366.0){\usebox{\plotpoint}}
\put(592.0,366.0){\usebox{\plotpoint}}
\put(593,366.67){\rule{0.241pt}{0.400pt}}
\multiput(593.00,366.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(592.0,367.0){\usebox{\plotpoint}}
\put(594,368){\usebox{\plotpoint}}
\put(594.0,368.0){\usebox{\plotpoint}}
\put(595.0,368.0){\usebox{\plotpoint}}
\put(595.0,369.0){\usebox{\plotpoint}}
\put(596.0,369.0){\usebox{\plotpoint}}
\put(597,369.67){\rule{0.241pt}{0.400pt}}
\multiput(597.00,369.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596.0,370.0){\usebox{\plotpoint}}
\put(598,371){\usebox{\plotpoint}}
\put(598,371){\usebox{\plotpoint}}
\put(598,370.67){\rule{0.241pt}{0.400pt}}
\multiput(598.00,370.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599,372){\usebox{\plotpoint}}
\put(599.0,372.0){\usebox{\plotpoint}}
\put(600.0,372.0){\usebox{\plotpoint}}
\put(601,372.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,372.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(600.0,373.0){\usebox{\plotpoint}}
\put(602,374){\usebox{\plotpoint}}
\put(602.0,374.0){\usebox{\plotpoint}}
\put(603.0,374.0){\usebox{\plotpoint}}
\put(603.0,375.0){\usebox{\plotpoint}}
\put(604.0,375.0){\usebox{\plotpoint}}
\put(604.0,376.0){\usebox{\plotpoint}}
\put(605.0,376.0){\usebox{\plotpoint}}
\put(605.0,377.0){\usebox{\plotpoint}}
\put(606.0,377.0){\usebox{\plotpoint}}
\put(607,377.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(606.0,378.0){\usebox{\plotpoint}}
\put(608,379){\usebox{\plotpoint}}
\put(608.0,379.0){\usebox{\plotpoint}}
\put(609.0,379.0){\usebox{\plotpoint}}
\put(609.0,380.0){\usebox{\plotpoint}}
\put(610.0,380.0){\usebox{\plotpoint}}
\put(610.0,381.0){\usebox{\plotpoint}}
\put(611.0,381.0){\usebox{\plotpoint}}
\put(612,381.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,381.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611.0,382.0){\usebox{\plotpoint}}
\put(613,383){\usebox{\plotpoint}}
\put(613.0,383.0){\usebox{\plotpoint}}
\put(614.0,383.0){\usebox{\plotpoint}}
\put(614.0,384.0){\usebox{\plotpoint}}
\put(615.0,384.0){\usebox{\plotpoint}}
\put(615.0,385.0){\usebox{\plotpoint}}
\put(616.0,385.0){\usebox{\plotpoint}}
\put(616.0,386.0){\usebox{\plotpoint}}
\put(617.0,386.0){\usebox{\plotpoint}}
\put(618,386.67){\rule{0.241pt}{0.400pt}}
\multiput(618.00,386.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(617.0,387.0){\usebox{\plotpoint}}
\put(619,388){\usebox{\plotpoint}}
\put(619.0,388.0){\usebox{\plotpoint}}
\put(620.0,388.0){\usebox{\plotpoint}}
\put(620.0,389.0){\usebox{\plotpoint}}
\put(621.0,389.0){\usebox{\plotpoint}}
\put(621.0,390.0){\usebox{\plotpoint}}
\put(622.0,390.0){\usebox{\plotpoint}}
\put(622.0,391.0){\usebox{\plotpoint}}
\put(623.0,391.0){\usebox{\plotpoint}}
\put(624,391.67){\rule{0.241pt}{0.400pt}}
\multiput(624.00,391.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623.0,392.0){\usebox{\plotpoint}}
\put(625,393){\usebox{\plotpoint}}
\put(625,393){\usebox{\plotpoint}}
\put(625,392.67){\rule{0.241pt}{0.400pt}}
\multiput(625.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(626,394){\usebox{\plotpoint}}
\put(626,393.67){\rule{0.241pt}{0.400pt}}
\multiput(626.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(627,395){\usebox{\plotpoint}}
\put(627.0,395.0){\usebox{\plotpoint}}
\put(628.0,395.0){\usebox{\plotpoint}}
\put(628.0,396.0){\usebox{\plotpoint}}
\put(629.0,396.0){\usebox{\plotpoint}}
\put(629.0,397.0){\usebox{\plotpoint}}
\put(630.0,397.0){\usebox{\plotpoint}}
\put(630.0,398.0){\usebox{\plotpoint}}
\put(631.0,398.0){\usebox{\plotpoint}}
\put(632,398.67){\rule{0.241pt}{0.400pt}}
\multiput(632.00,398.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(631.0,399.0){\usebox{\plotpoint}}
\put(633,400){\usebox{\plotpoint}}
\put(633,399.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,399.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(634,401){\usebox{\plotpoint}}
\put(634,401){\usebox{\plotpoint}}
\put(634,400.67){\rule{0.241pt}{0.400pt}}
\multiput(634.00,400.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(635,402){\usebox{\plotpoint}}
\put(635.0,402.0){\usebox{\plotpoint}}
\put(636,402.67){\rule{0.241pt}{0.400pt}}
\multiput(636.00,402.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(636.0,402.0){\usebox{\plotpoint}}
\put(637,404){\usebox{\plotpoint}}
\put(637.0,404.0){\usebox{\plotpoint}}
\put(638.0,404.0){\usebox{\plotpoint}}
\put(638.0,405.0){\usebox{\plotpoint}}
\put(639.0,405.0){\usebox{\plotpoint}}
\put(639.0,406.0){\usebox{\plotpoint}}
\put(640.0,406.0){\usebox{\plotpoint}}
\put(641,406.67){\rule{0.241pt}{0.400pt}}
\multiput(641.00,406.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640.0,407.0){\usebox{\plotpoint}}
\put(642,408){\usebox{\plotpoint}}
\put(642.0,408.0){\usebox{\plotpoint}}
\put(643,408.67){\rule{0.241pt}{0.400pt}}
\multiput(643.00,408.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(642.0,409.0){\usebox{\plotpoint}}
\put(644,410){\usebox{\plotpoint}}
\put(644,409.67){\rule{0.241pt}{0.400pt}}
\multiput(644.00,409.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(645,411){\usebox{\plotpoint}}
\put(645,411){\usebox{\plotpoint}}
\put(645,410.67){\rule{0.241pt}{0.400pt}}
\multiput(645.00,410.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(646,412){\usebox{\plotpoint}}
\put(646,411.67){\rule{0.241pt}{0.400pt}}
\multiput(646.00,411.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(647,413){\usebox{\plotpoint}}
\put(647.0,413.0){\usebox{\plotpoint}}
\put(648.0,413.0){\usebox{\plotpoint}}
\put(648.0,414.0){\usebox{\plotpoint}}
\put(649.0,414.0){\usebox{\plotpoint}}
\put(649.0,415.0){\usebox{\plotpoint}}
\put(650.0,415.0){\usebox{\plotpoint}}
\put(650.0,416.0){\usebox{\plotpoint}}
\put(651.0,416.0){\usebox{\plotpoint}}
\put(651.0,417.0){\usebox{\plotpoint}}
\put(652.0,417.0){\usebox{\plotpoint}}
\put(652.0,418.0){\usebox{\plotpoint}}
\put(653.0,418.0){\usebox{\plotpoint}}
\put(653.0,419.0){\usebox{\plotpoint}}
\put(654.0,419.0){\usebox{\plotpoint}}
\put(655,419.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,419.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(654.0,420.0){\usebox{\plotpoint}}
\put(656,421){\usebox{\plotpoint}}
\put(656.0,421.0){\usebox{\plotpoint}}
\put(657,421.67){\rule{0.241pt}{0.400pt}}
\multiput(657.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(656.0,422.0){\usebox{\plotpoint}}
\put(658,423){\usebox{\plotpoint}}
\put(658,422.67){\rule{0.241pt}{0.400pt}}
\multiput(658.00,422.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(659,424){\usebox{\plotpoint}}
\put(659,424){\usebox{\plotpoint}}
\put(659,423.67){\rule{0.241pt}{0.400pt}}
\multiput(659.00,423.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(660,425){\usebox{\plotpoint}}
\put(660,424.67){\rule{0.241pt}{0.400pt}}
\multiput(660.00,424.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(661,426){\usebox{\plotpoint}}
\put(661,426){\usebox{\plotpoint}}
\put(661,425.67){\rule{0.241pt}{0.400pt}}
\multiput(661.00,425.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(662,427){\usebox{\plotpoint}}
\put(662,426.67){\rule{0.241pt}{0.400pt}}
\multiput(662.00,426.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663,428){\usebox{\plotpoint}}
\put(663.0,428.0){\usebox{\plotpoint}}
\put(664,428.67){\rule{0.241pt}{0.400pt}}
\multiput(664.00,428.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(664.0,428.0){\usebox{\plotpoint}}
\put(665,430){\usebox{\plotpoint}}
\put(665,429.67){\rule{0.241pt}{0.400pt}}
\multiput(665.00,429.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(666,431){\usebox{\plotpoint}}
\put(666.0,431.0){\usebox{\plotpoint}}
\put(667,431.67){\rule{0.241pt}{0.400pt}}
\multiput(667.00,431.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(667.0,431.0){\usebox{\plotpoint}}
\put(668,433){\usebox{\plotpoint}}
\put(668.0,433.0){\usebox{\plotpoint}}
\put(669.0,433.0){\usebox{\plotpoint}}
\put(669.0,434.0){\usebox{\plotpoint}}
\put(670.0,434.0){\usebox{\plotpoint}}
\put(670.0,435.0){\usebox{\plotpoint}}
\put(671.0,435.0){\usebox{\plotpoint}}
\put(671.0,436.0){\usebox{\plotpoint}}
\put(672.0,436.0){\usebox{\plotpoint}}
\put(672.0,437.0){\usebox{\plotpoint}}
\put(673.0,437.0){\usebox{\plotpoint}}
\put(673.0,438.0){\usebox{\plotpoint}}
\put(674.0,438.0){\usebox{\plotpoint}}
\put(674.0,439.0){\usebox{\plotpoint}}
\put(675.0,439.0){\usebox{\plotpoint}}
\put(675.0,440.0){\usebox{\plotpoint}}
\put(676.0,440.0){\usebox{\plotpoint}}
\put(676.0,441.0){\usebox{\plotpoint}}
\put(677.0,441.0){\usebox{\plotpoint}}
\put(677.0,442.0){\usebox{\plotpoint}}
\put(678.0,442.0){\usebox{\plotpoint}}
\put(678.0,443.0){\usebox{\plotpoint}}
\put(679.0,443.0){\usebox{\plotpoint}}
\put(680,443.67){\rule{0.241pt}{0.400pt}}
\multiput(680.00,443.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(679.0,444.0){\usebox{\plotpoint}}
\put(681,445){\usebox{\plotpoint}}
\put(681.0,445.0){\usebox{\plotpoint}}
\put(682,445.67){\rule{0.241pt}{0.400pt}}
\multiput(682.00,445.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(681.0,446.0){\usebox{\plotpoint}}
\put(683,447){\usebox{\plotpoint}}
\put(683,446.67){\rule{0.241pt}{0.400pt}}
\multiput(683.00,446.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(684,448){\usebox{\plotpoint}}
\put(684.0,448.0){\usebox{\plotpoint}}
\put(685,448.67){\rule{0.241pt}{0.400pt}}
\multiput(685.00,448.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(684.0,449.0){\usebox{\plotpoint}}
\put(686,450){\usebox{\plotpoint}}
\put(686.0,450.0){\usebox{\plotpoint}}
\put(687,450.67){\rule{0.241pt}{0.400pt}}
\multiput(687.00,450.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(686.0,451.0){\usebox{\plotpoint}}
\put(688,452){\usebox{\plotpoint}}
\put(688,451.67){\rule{0.241pt}{0.400pt}}
\multiput(688.00,451.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(689,453){\usebox{\plotpoint}}
\put(689,453){\usebox{\plotpoint}}
\put(689,452.67){\rule{0.241pt}{0.400pt}}
\multiput(689.00,452.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(690,454){\usebox{\plotpoint}}
\put(690,453.67){\rule{0.241pt}{0.400pt}}
\multiput(690.00,453.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(691,455){\usebox{\plotpoint}}
\put(691,454.67){\rule{0.241pt}{0.400pt}}
\multiput(691.00,454.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(692,456){\usebox{\plotpoint}}
\put(692,456){\usebox{\plotpoint}}
\put(692,455.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,455.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693,457){\usebox{\plotpoint}}
\put(693,456.67){\rule{0.241pt}{0.400pt}}
\multiput(693.00,456.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(694,458){\usebox{\plotpoint}}
\put(694.0,458.0){\usebox{\plotpoint}}
\put(695,458.67){\rule{0.241pt}{0.400pt}}
\multiput(695.00,458.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(695.0,458.0){\usebox{\plotpoint}}
\put(696,460){\usebox{\plotpoint}}
\put(696.0,460.0){\usebox{\plotpoint}}
\put(697.0,460.0){\usebox{\plotpoint}}
\put(697.0,461.0){\usebox{\plotpoint}}
\put(698,461.67){\rule{0.241pt}{0.400pt}}
\multiput(698.00,461.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(698.0,461.0){\usebox{\plotpoint}}
\put(699,463){\usebox{\plotpoint}}
\put(699.0,463.0){\usebox{\plotpoint}}
\put(700,463.67){\rule{0.241pt}{0.400pt}}
\multiput(700.00,463.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(700.0,463.0){\usebox{\plotpoint}}
\put(701,465){\usebox{\plotpoint}}
\put(701.0,465.0){\usebox{\plotpoint}}
\put(702.0,465.0){\usebox{\plotpoint}}
\put(702.0,466.0){\usebox{\plotpoint}}
\put(703.0,466.0){\usebox{\plotpoint}}
\put(703.0,467.0){\usebox{\plotpoint}}
\put(704.0,467.0){\usebox{\plotpoint}}
\put(704.0,468.0){\usebox{\plotpoint}}
\put(705.0,468.0){\usebox{\plotpoint}}
\put(705.0,469.0){\usebox{\plotpoint}}
\put(706.0,469.0){\usebox{\plotpoint}}
\put(706.0,470.0){\usebox{\plotpoint}}
\put(707.0,470.0){\usebox{\plotpoint}}
\put(707.0,471.0){\usebox{\plotpoint}}
\put(708.0,471.0){\usebox{\plotpoint}}
\put(708.0,472.0){\usebox{\plotpoint}}
\put(709.0,472.0){\usebox{\plotpoint}}
\put(709.0,473.0){\usebox{\plotpoint}}
\put(710.0,473.0){\usebox{\plotpoint}}
\put(710.0,474.0){\usebox{\plotpoint}}
\put(711.0,474.0){\usebox{\plotpoint}}
\put(711.0,475.0){\usebox{\plotpoint}}
\put(712.0,475.0){\usebox{\plotpoint}}
\put(713,475.67){\rule{0.241pt}{0.400pt}}
\multiput(713.00,475.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(712.0,476.0){\usebox{\plotpoint}}
\put(714,477){\usebox{\plotpoint}}
\put(714.0,477.0){\usebox{\plotpoint}}
\put(715,477.67){\rule{0.241pt}{0.400pt}}
\multiput(715.00,477.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(714.0,478.0){\usebox{\plotpoint}}
\put(716,479){\usebox{\plotpoint}}
\put(716,478.67){\rule{0.241pt}{0.400pt}}
\multiput(716.00,478.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(717,480){\usebox{\plotpoint}}
\put(717,480){\usebox{\plotpoint}}
\put(717,479.67){\rule{0.241pt}{0.400pt}}
\multiput(717.00,479.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(718,481){\usebox{\plotpoint}}
\put(718,480.67){\rule{0.241pt}{0.400pt}}
\multiput(718.00,480.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(719,482){\usebox{\plotpoint}}
\put(719.0,482.0){\usebox{\plotpoint}}
\put(720,482.67){\rule{0.241pt}{0.400pt}}
\multiput(720.00,482.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(720.0,482.0){\usebox{\plotpoint}}
\put(721,484){\usebox{\plotpoint}}
\put(721.0,484.0){\usebox{\plotpoint}}
\put(722.0,484.0){\usebox{\plotpoint}}
\put(722.0,485.0){\usebox{\plotpoint}}
\put(723.0,485.0){\usebox{\plotpoint}}
\put(723.0,486.0){\usebox{\plotpoint}}
\put(724.0,486.0){\usebox{\plotpoint}}
\put(724.0,487.0){\usebox{\plotpoint}}
\put(725.0,487.0){\usebox{\plotpoint}}
\put(725.0,488.0){\usebox{\plotpoint}}
\put(726.0,488.0){\usebox{\plotpoint}}
\put(727,488.67){\rule{0.241pt}{0.400pt}}
\multiput(727.00,488.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(726.0,489.0){\usebox{\plotpoint}}
\put(728,490){\usebox{\plotpoint}}
\put(728.0,490.0){\usebox{\plotpoint}}
\put(729,490.67){\rule{0.241pt}{0.400pt}}
\multiput(729.00,490.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(728.0,491.0){\usebox{\plotpoint}}
\put(730,492){\usebox{\plotpoint}}
\put(730,491.67){\rule{0.241pt}{0.400pt}}
\multiput(730.00,491.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(731,493){\usebox{\plotpoint}}
\put(731,493){\usebox{\plotpoint}}
\put(731,492.67){\rule{0.241pt}{0.400pt}}
\multiput(731.00,492.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(732,494){\usebox{\plotpoint}}
\put(732,493.67){\rule{0.241pt}{0.400pt}}
\multiput(732.00,493.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(733,495){\usebox{\plotpoint}}
\put(733.0,495.0){\usebox{\plotpoint}}
\put(734.0,495.0){\usebox{\plotpoint}}
\put(734.0,496.0){\usebox{\plotpoint}}
\put(735.0,496.0){\usebox{\plotpoint}}
\put(735.0,497.0){\usebox{\plotpoint}}
\put(736.0,497.0){\usebox{\plotpoint}}
\put(736.0,498.0){\usebox{\plotpoint}}
\put(737.0,498.0){\usebox{\plotpoint}}
\put(737.0,499.0){\usebox{\plotpoint}}
\put(738.0,499.0){\usebox{\plotpoint}}
\put(738.0,500.0){\usebox{\plotpoint}}
\put(739.0,500.0){\usebox{\plotpoint}}
\put(740,500.67){\rule{0.241pt}{0.400pt}}
\multiput(740.00,500.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(739.0,501.0){\usebox{\plotpoint}}
\put(741,502){\usebox{\plotpoint}}
\put(741,501.67){\rule{0.241pt}{0.400pt}}
\multiput(741.00,501.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(742,503){\usebox{\plotpoint}}
\put(742,503){\usebox{\plotpoint}}
\put(742,502.67){\rule{0.241pt}{0.400pt}}
\multiput(742.00,502.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(743,504){\usebox{\plotpoint}}
\put(743.0,504.0){\usebox{\plotpoint}}
\put(744.0,504.0){\usebox{\plotpoint}}
\put(744.0,505.0){\usebox{\plotpoint}}
\put(745.0,505.0){\usebox{\plotpoint}}
\put(745.0,506.0){\usebox{\plotpoint}}
\put(746.0,506.0){\usebox{\plotpoint}}
\put(747,506.67){\rule{0.241pt}{0.400pt}}
\multiput(747.00,506.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(746.0,507.0){\usebox{\plotpoint}}
\put(748,508){\usebox{\plotpoint}}
\put(748,508){\usebox{\plotpoint}}
\put(748,507.67){\rule{0.241pt}{0.400pt}}
\multiput(748.00,507.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(749,509){\usebox{\plotpoint}}
\put(749,508.67){\rule{0.241pt}{0.400pt}}
\multiput(749.00,508.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(750,510){\usebox{\plotpoint}}
\put(750,510){\usebox{\plotpoint}}
\put(750,509.67){\rule{0.241pt}{0.400pt}}
\multiput(750.00,509.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(751,511){\usebox{\plotpoint}}
\put(751.0,511.0){\usebox{\plotpoint}}
\put(752.0,511.0){\usebox{\plotpoint}}
\put(752.0,512.0){\usebox{\plotpoint}}
\put(753.0,512.0){\usebox{\plotpoint}}
\put(754,512.67){\rule{0.241pt}{0.400pt}}
\multiput(754.00,512.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(753.0,513.0){\usebox{\plotpoint}}
\put(755,514){\usebox{\plotpoint}}
\put(755,513.67){\rule{0.241pt}{0.400pt}}
\multiput(755.00,513.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(756,515){\usebox{\plotpoint}}
\put(756,515){\usebox{\plotpoint}}
\put(756,514.67){\rule{0.241pt}{0.400pt}}
\multiput(756.00,514.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(757,516){\usebox{\plotpoint}}
\put(757.0,516.0){\usebox{\plotpoint}}
\put(758.0,516.0){\usebox{\plotpoint}}
\put(758.0,517.0){\usebox{\plotpoint}}
\put(759.0,517.0){\usebox{\plotpoint}}
\put(760,517.67){\rule{0.241pt}{0.400pt}}
\multiput(760.00,517.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(759.0,518.0){\usebox{\plotpoint}}
\put(761,519){\usebox{\plotpoint}}
\put(761,519){\usebox{\plotpoint}}
\put(761,518.67){\rule{0.241pt}{0.400pt}}
\multiput(761.00,518.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(762,520){\usebox{\plotpoint}}
\put(762.0,520.0){\usebox{\plotpoint}}
\put(763.0,520.0){\usebox{\plotpoint}}
\put(763.0,521.0){\usebox{\plotpoint}}
\put(764.0,521.0){\usebox{\plotpoint}}
\put(765,521.67){\rule{0.241pt}{0.400pt}}
\multiput(765.00,521.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(764.0,522.0){\usebox{\plotpoint}}
\put(766,523){\usebox{\plotpoint}}
\put(766.0,523.0){\usebox{\plotpoint}}
\put(767.0,523.0){\usebox{\plotpoint}}
\put(767.0,524.0){\usebox{\plotpoint}}
\put(768.0,524.0){\usebox{\plotpoint}}
\put(769,524.67){\rule{0.241pt}{0.400pt}}
\multiput(769.00,524.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(768.0,525.0){\usebox{\plotpoint}}
\put(770,526){\usebox{\plotpoint}}
\put(770,526){\usebox{\plotpoint}}
\put(770,525.67){\rule{0.241pt}{0.400pt}}
\multiput(770.00,525.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(771,527){\usebox{\plotpoint}}
\put(771.0,527.0){\usebox{\plotpoint}}
\put(772.0,527.0){\usebox{\plotpoint}}
\put(772.0,528.0){\usebox{\plotpoint}}
\put(773.0,528.0){\usebox{\plotpoint}}
\put(774,528.67){\rule{0.241pt}{0.400pt}}
\multiput(774.00,528.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(773.0,529.0){\usebox{\plotpoint}}
\put(775,530){\usebox{\plotpoint}}
\put(775,530){\usebox{\plotpoint}}
\put(775,529.67){\rule{0.241pt}{0.400pt}}
\multiput(775.00,529.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(776,531){\usebox{\plotpoint}}
\put(777,530.67){\rule{0.241pt}{0.400pt}}
\multiput(777.00,530.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(776.0,531.0){\usebox{\plotpoint}}
\put(778,532){\usebox{\plotpoint}}
\put(778,532){\usebox{\plotpoint}}
\put(778,531.67){\rule{0.241pt}{0.400pt}}
\multiput(778.00,531.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(779,533){\usebox{\plotpoint}}
\put(779.0,533.0){\usebox{\plotpoint}}
\put(780.0,533.0){\usebox{\plotpoint}}
\put(780.0,534.0){\usebox{\plotpoint}}
\put(781.0,534.0){\usebox{\plotpoint}}
\put(781.0,535.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(783.0,535.0){\usebox{\plotpoint}}
\put(783.0,536.0){\usebox{\plotpoint}}
\put(784.0,536.0){\usebox{\plotpoint}}
\put(785,536.67){\rule{0.241pt}{0.400pt}}
\multiput(785.00,536.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(784.0,537.0){\usebox{\plotpoint}}
\put(786,538){\usebox{\plotpoint}}
\put(786,538){\usebox{\plotpoint}}
\put(786.0,538.0){\usebox{\plotpoint}}
\put(787.0,538.0){\usebox{\plotpoint}}
\put(788,538.67){\rule{0.241pt}{0.400pt}}
\multiput(788.00,538.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(787.0,539.0){\usebox{\plotpoint}}
\put(789,540){\usebox{\plotpoint}}
\put(789,540){\usebox{\plotpoint}}
\put(789.0,540.0){\usebox{\plotpoint}}
\put(790.0,540.0){\usebox{\plotpoint}}
\put(790.0,541.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(792.0,541.0){\usebox{\plotpoint}}
\put(792.0,542.0){\usebox{\plotpoint}}
\put(793.0,542.0){\usebox{\plotpoint}}
\put(793.0,543.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(795.0,543.0){\usebox{\plotpoint}}
\put(796,543.67){\rule{0.241pt}{0.400pt}}
\multiput(796.00,543.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(795.0,544.0){\usebox{\plotpoint}}
\put(797,545){\usebox{\plotpoint}}
\put(797.0,545.0){\usebox{\plotpoint}}
\put(798.0,545.0){\usebox{\plotpoint}}
\put(799,545.67){\rule{0.241pt}{0.400pt}}
\multiput(799.00,545.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(798.0,546.0){\usebox{\plotpoint}}
\put(800,547){\usebox{\plotpoint}}
\put(800,547){\usebox{\plotpoint}}
\put(800.0,547.0){\usebox{\plotpoint}}
\put(801.0,547.0){\usebox{\plotpoint}}
\put(801.0,548.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(803.0,548.0){\usebox{\plotpoint}}
\put(804,548.67){\rule{0.241pt}{0.400pt}}
\multiput(804.00,548.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(803.0,549.0){\usebox{\plotpoint}}
\put(805,550){\usebox{\plotpoint}}
\put(805.0,550.0){\usebox{\plotpoint}}
\put(806.0,550.0){\usebox{\plotpoint}}
\put(806.0,551.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(808.0,551.0){\usebox{\plotpoint}}
\put(808.0,552.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(810.0,552.0){\usebox{\plotpoint}}
\put(811,552.67){\rule{0.241pt}{0.400pt}}
\multiput(811.00,552.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810.0,553.0){\usebox{\plotpoint}}
\put(812,554){\usebox{\plotpoint}}
\put(813,553.67){\rule{0.241pt}{0.400pt}}
\multiput(813.00,553.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(812.0,554.0){\usebox{\plotpoint}}
\put(814,555){\usebox{\plotpoint}}
\put(814,555){\usebox{\plotpoint}}
\put(815,554.67){\rule{0.241pt}{0.400pt}}
\multiput(815.00,554.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(814.0,555.0){\usebox{\plotpoint}}
\put(816,556){\usebox{\plotpoint}}
\put(816.0,556.0){\usebox{\plotpoint}}
\put(817.0,556.0){\usebox{\plotpoint}}
\put(819,556.67){\rule{0.241pt}{0.400pt}}
\multiput(819.00,556.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(817.0,557.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(820,558){\usebox{\plotpoint}}
\put(820,558){\usebox{\plotpoint}}
\put(821,557.67){\rule{0.241pt}{0.400pt}}
\multiput(821.00,557.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(820.0,558.0){\usebox{\plotpoint}}
\put(822,559){\usebox{\plotpoint}}
\put(822,559){\usebox{\plotpoint}}
\put(823,558.67){\rule{0.241pt}{0.400pt}}
\multiput(823.00,558.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(822.0,559.0){\usebox{\plotpoint}}
\put(824,560){\usebox{\plotpoint}}
\put(825,559.67){\rule{0.241pt}{0.400pt}}
\multiput(825.00,559.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(824.0,560.0){\usebox{\plotpoint}}
\put(826,561){\usebox{\plotpoint}}
\put(826.0,561.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(828.0,561.0){\usebox{\plotpoint}}
\put(830,561.67){\rule{0.241pt}{0.400pt}}
\multiput(830.00,561.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(828.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(831,563){\usebox{\plotpoint}}
\put(831,563){\usebox{\plotpoint}}
\put(831.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(833.0,563.0){\usebox{\plotpoint}}
\put(835,563.67){\rule{0.241pt}{0.400pt}}
\multiput(835.00,563.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(833.0,564.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(836,565){\usebox{\plotpoint}}
\put(836,565){\usebox{\plotpoint}}
\put(836.0,565.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(838.0,565.0){\usebox{\plotpoint}}
\put(838.0,566.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(841.0,566.0){\usebox{\plotpoint}}
\put(843,566.67){\rule{0.241pt}{0.400pt}}
\multiput(843.00,566.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(841.0,567.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(844,568){\usebox{\plotpoint}}
\put(844.0,568.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(847.0,568.0){\usebox{\plotpoint}}
\put(847.0,569.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(850.0,569.0){\usebox{\plotpoint}}
\put(853,569.67){\rule{0.241pt}{0.400pt}}
\multiput(853.00,569.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(850.0,570.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(854,571){\usebox{\plotpoint}}
\put(857,570.67){\rule{0.241pt}{0.400pt}}
\multiput(857.00,570.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(854.0,571.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(858,572){\usebox{\plotpoint}}
\put(861,571.67){\rule{0.241pt}{0.400pt}}
\multiput(861.00,571.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(858.0,572.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(862,573){\usebox{\plotpoint}}
\put(866,572.67){\rule{0.241pt}{0.400pt}}
\multiput(866.00,572.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(862.0,573.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(867,574){\usebox{\plotpoint}}
\put(867,574){\usebox{\plotpoint}}
\put(867.0,574.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(872.0,574.0){\usebox{\plotpoint}}
\put(879,574.67){\rule{0.241pt}{0.400pt}}
\multiput(879.00,574.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(872.0,575.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(880,576){\usebox{\plotpoint}}
\put(880.0,576.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(893.0,576.0){\usebox{\plotpoint}}
\put(893.0,577.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(906.0,576.0){\usebox{\plotpoint}}
\put(906.0,576.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(920.0,575.0){\usebox{\plotpoint}}
\put(920.0,575.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(928.0,574.0){\usebox{\plotpoint}}
\put(934,572.67){\rule{0.241pt}{0.400pt}}
\multiput(934.00,573.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(928.0,574.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(935,573){\usebox{\plotpoint}}
\put(935.0,573.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(940.0,572.0){\usebox{\plotpoint}}
\put(940.0,572.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(945.0,571.0){\usebox{\plotpoint}}
\put(945.0,571.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(950.0,570.0){\usebox{\plotpoint}}
\put(950.0,570.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(954.0,569.0){\usebox{\plotpoint}}
\put(954.0,569.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(958.0,568.0){\usebox{\plotpoint}}
\put(961,566.67){\rule{0.241pt}{0.400pt}}
\multiput(961.00,567.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(958.0,568.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(962,567){\usebox{\plotpoint}}
\put(965,565.67){\rule{0.241pt}{0.400pt}}
\multiput(965.00,566.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(962.0,567.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(966,566){\usebox{\plotpoint}}
\put(966.0,566.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(969.0,565.0){\usebox{\plotpoint}}
\put(969.0,565.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(972.0,564.0){\usebox{\plotpoint}}
\put(975,562.67){\rule{0.241pt}{0.400pt}}
\multiput(975.00,563.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(972.0,564.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(976,563){\usebox{\plotpoint}}
\put(976.0,563.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(979.0,562.0){\usebox{\plotpoint}}
\put(979.0,562.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(982.0,561.0){\usebox{\plotpoint}}
\put(982.0,561.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(985.0,560.0){\usebox{\plotpoint}}
\put(985.0,560.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(988.0,559.0){\usebox{\plotpoint}}
\put(988.0,559.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(991.0,558.0){\usebox{\plotpoint}}
\put(991.0,558.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(994.0,557.0){\usebox{\plotpoint}}
\put(994.0,557.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(997.0,556.0){\usebox{\plotpoint}}
\put(999,554.67){\rule{0.241pt}{0.400pt}}
\multiput(999.00,555.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(997.0,556.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1000,555){\usebox{\plotpoint}}
\put(1000,555){\usebox{\plotpoint}}
\put(1002,553.67){\rule{0.241pt}{0.400pt}}
\multiput(1002.00,554.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1000.0,555.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1003,554){\usebox{\plotpoint}}
\put(1003,554){\usebox{\plotpoint}}
\put(1003.0,554.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1005.0,553.0){\usebox{\plotpoint}}
\put(1005.0,553.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1008.0,552.0){\usebox{\plotpoint}}
\put(1010,550.67){\rule{0.241pt}{0.400pt}}
\multiput(1010.00,551.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1008.0,552.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1011,551){\usebox{\plotpoint}}
\put(1011,551){\usebox{\plotpoint}}
\put(1011.0,551.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1013.0,550.0){\usebox{\plotpoint}}
\put(1015,548.67){\rule{0.241pt}{0.400pt}}
\multiput(1015.00,549.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1013.0,550.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1016,549){\usebox{\plotpoint}}
\put(1016.0,549.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1018.0,548.0){\usebox{\plotpoint}}
\put(1018.0,548.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1021.0,547.0){\usebox{\plotpoint}}
\put(1023,545.67){\rule{0.241pt}{0.400pt}}
\multiput(1023.00,546.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1021.0,547.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1024,546){\usebox{\plotpoint}}
\put(1024.0,546.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1026.0,545.0){\usebox{\plotpoint}}
\put(1026.0,545.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(868,548){\makebox(0,0)[r]{$8\pi p_z$}}
\multiput(888,548)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(988,548){\usebox{\plotpoint}}
\put(181,432){\usebox{\plotpoint}}
\put(181.00,432.00){\usebox{\plotpoint}}
\put(200.34,430.00){\usebox{\plotpoint}}
\put(219.27,427.00){\usebox{\plotpoint}}
\put(237.02,424.00){\usebox{\plotpoint}}
\put(256.37,422.00){\usebox{\plotpoint}}
\put(274.71,419.00){\usebox{\plotpoint}}
\put(293.05,416.00){\usebox{\plotpoint}}
\put(311.39,413.00){\usebox{\plotpoint}}
\put(330.32,410.00){\usebox{\plotpoint}}
\put(349.24,407.00){\usebox{\plotpoint}}
\put(368.17,404.00){\usebox{\plotpoint}}
\put(385.93,401.00){\usebox{\plotpoint}}
\put(404.85,398.00){\usebox{\plotpoint}}
\put(422.61,395.00){\usebox{\plotpoint}}
\put(440.95,392.00){\usebox{\plotpoint}}
\put(460.00,389.71){\usebox{\plotpoint}}
\put(479.22,387.00){\usebox{\plotpoint}}
\put(498.14,384.00){\usebox{\plotpoint}}
\put(516.90,382.00){\usebox{\plotpoint}}
\put(536.24,380.00){\usebox{\plotpoint}}
\put(556.17,378.00){\usebox{\plotpoint}}
\put(576.51,377.00){\usebox{\plotpoint}}
\put(596.27,376.00){\usebox{\plotpoint}}
\put(617.02,376.00){\usebox{\plotpoint}}
\put(636.78,377.00){\usebox{\plotpoint}}
\put(656.12,379.00){\usebox{\plotpoint}}
\put(675.00,381.46){\usebox{\plotpoint}}
\put(693.39,385.00){\usebox{\plotpoint}}
\put(710.73,389.00){\usebox{\plotpoint}}
\put(727.65,394.00){\usebox{\plotpoint}}
\put(745.34,400.00){\usebox{\plotpoint}}
\put(761.85,406.00){\usebox{\plotpoint}}
\put(777.36,413.00){\usebox{\plotpoint}}
\put(791.79,419.79){\usebox{\plotpoint}}
\put(807.00,427.80){\usebox{\plotpoint}}
\put(821.73,435.00){\usebox{\plotpoint}}
\put(836.59,443.59){\usebox{\plotpoint}}
\put(851.00,451.93){\usebox{\plotpoint}}
\put(865.44,460.00){\usebox{\plotpoint}}
\put(879.96,468.00){\usebox{\plotpoint}}
\put(894.00,476.47){\usebox{\plotpoint}}
\put(908.57,485.00){\usebox{\plotpoint}}
\put(923.06,493.06){\usebox{\plotpoint}}
\put(937.59,501.00){\usebox{\plotpoint}}
\put(952.69,509.00){\usebox{\plotpoint}}
\put(967.79,517.00){\usebox{\plotpoint}}
\put(982.09,524.09){\usebox{\plotpoint}}
\put(997.23,532.00){\usebox{\plotpoint}}
\put(1013.33,539.00){\usebox{\plotpoint}}
\put(1028,545){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(868,507){\makebox(0,0)[r]{$8 \pi p_\phi$}}
\put(888.0,507.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(181,320){\usebox{\plotpoint}}
\put(181,320){\usebox{\plotpoint}}
\put(186,318.84){\rule{0.241pt}{0.800pt}}
\multiput(186.00,318.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(181.0,320.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(187,321){\usebox{\plotpoint}}
\put(187,321){\usebox{\plotpoint}}
\put(187.0,321.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(194.0,321.0){\usebox{\plotpoint}}
\put(194.0,322.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(201.0,322.0){\usebox{\plotpoint}}
\put(208,321.84){\rule{0.241pt}{0.800pt}}
\multiput(208.00,321.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(201.0,323.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(209,324){\usebox{\plotpoint}}
\put(209,324){\usebox{\plotpoint}}
\put(215,322.84){\rule{0.241pt}{0.800pt}}
\multiput(215.00,322.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(209.0,324.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(216,325){\usebox{\plotpoint}}
\put(216.0,325.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(223.0,325.0){\usebox{\plotpoint}}
\put(223.0,326.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(230.0,326.0){\usebox{\plotpoint}}
\put(230.0,327.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(237.0,327.0){\usebox{\plotpoint}}
\put(243,326.84){\rule{0.241pt}{0.800pt}}
\multiput(243.00,326.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(237.0,328.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(244,329){\usebox{\plotpoint}}
\put(244.0,329.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(250.0,329.0){\usebox{\plotpoint}}
\put(250.0,330.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(257.0,330.0){\usebox{\plotpoint}}
\put(257.0,331.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(264.0,331.0){\usebox{\plotpoint}}
\put(270,330.84){\rule{0.241pt}{0.800pt}}
\multiput(270.00,330.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(264.0,332.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(271,333){\usebox{\plotpoint}}
\put(277,331.84){\rule{0.241pt}{0.800pt}}
\multiput(277.00,331.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(271.0,333.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(278,334){\usebox{\plotpoint}}
\put(278,334){\usebox{\plotpoint}}
\put(278.0,334.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(284.0,334.0){\usebox{\plotpoint}}
\put(284.0,335.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(290.0,335.0){\usebox{\plotpoint}}
\put(290.0,336.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(297.0,336.0){\usebox{\plotpoint}}
\put(297.0,337.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(303.0,337.0){\usebox{\plotpoint}}
\put(309,336.84){\rule{0.241pt}{0.800pt}}
\multiput(309.00,336.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(303.0,338.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(310,339){\usebox{\plotpoint}}
\put(310.0,339.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(316.0,339.0){\usebox{\plotpoint}}
\put(322,338.84){\rule{0.241pt}{0.800pt}}
\multiput(322.00,338.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(316.0,340.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(323,341){\usebox{\plotpoint}}
\put(323,341){\usebox{\plotpoint}}
\put(328,339.84){\rule{0.241pt}{0.800pt}}
\multiput(328.00,339.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(323.0,341.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(329,342){\usebox{\plotpoint}}
\put(334,340.84){\rule{0.241pt}{0.800pt}}
\multiput(334.00,340.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(329.0,342.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(335,343){\usebox{\plotpoint}}
\put(335.0,343.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(341.0,343.0){\usebox{\plotpoint}}
\put(347,342.84){\rule{0.241pt}{0.800pt}}
\multiput(347.00,342.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(341.0,344.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(348,345){\usebox{\plotpoint}}
\put(348,345){\usebox{\plotpoint}}
\put(348.0,345.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(353.0,345.0){\usebox{\plotpoint}}
\put(359,344.84){\rule{0.241pt}{0.800pt}}
\multiput(359.00,344.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(353.0,346.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(360,347){\usebox{\plotpoint}}
\put(365,345.84){\rule{0.241pt}{0.800pt}}
\multiput(365.00,345.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(360.0,347.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(366,348){\usebox{\plotpoint}}
\put(366.0,348.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(372.0,348.0){\usebox{\plotpoint}}
\put(372.0,349.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(378.0,349.0){\usebox{\plotpoint}}
\put(378.0,350.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(384.0,350.0){\usebox{\plotpoint}}
\put(384.0,351.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(390.0,351.0){\usebox{\plotpoint}}
\put(396,350.84){\rule{0.241pt}{0.800pt}}
\multiput(396.00,350.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(390.0,352.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(397,353){\usebox{\plotpoint}}
\put(402,351.84){\rule{0.241pt}{0.800pt}}
\multiput(402.00,351.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(397.0,353.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(403,354){\usebox{\plotpoint}}
\put(403,354){\usebox{\plotpoint}}
\put(403.0,354.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(409.0,354.0){\usebox{\plotpoint}}
\put(409.0,355.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(415.0,355.0){\usebox{\plotpoint}}
\put(415.0,356.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(421.0,356.0){\usebox{\plotpoint}}
\put(427,355.84){\rule{0.241pt}{0.800pt}}
\multiput(427.00,355.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(421.0,357.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(428,358){\usebox{\plotpoint}}
\put(428,358){\usebox{\plotpoint}}
\put(428.0,358.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(434.0,358.0){\usebox{\plotpoint}}
\put(434.0,359.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(440.0,359.0){\usebox{\plotpoint}}
\put(446,358.84){\rule{0.241pt}{0.800pt}}
\multiput(446.00,358.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(440.0,360.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(447,361){\usebox{\plotpoint}}
\put(447.0,361.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(453.0,361.0){\usebox{\plotpoint}}
\put(453.0,362.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(460.0,362.0){\usebox{\plotpoint}}
\put(466,361.84){\rule{0.241pt}{0.800pt}}
\multiput(466.00,361.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(460.0,363.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(467,364){\usebox{\plotpoint}}
\put(467,364){\usebox{\plotpoint}}
\put(473,362.84){\rule{0.241pt}{0.800pt}}
\multiput(473.00,362.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(467.0,364.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(474,365){\usebox{\plotpoint}}
\put(480,363.84){\rule{0.241pt}{0.800pt}}
\multiput(480.00,363.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(474.0,365.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(481,366){\usebox{\plotpoint}}
\put(481,366){\usebox{\plotpoint}}
\put(487,364.84){\rule{0.241pt}{0.800pt}}
\multiput(487.00,364.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(481.0,366.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(488,367){\usebox{\plotpoint}}
\put(488.0,367.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(495.0,367.0){\usebox{\plotpoint}}
\put(495.0,368.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(503.0,368.0){\usebox{\plotpoint}}
\put(503.0,369.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(511.0,369.0){\usebox{\plotpoint}}
\put(519,368.84){\rule{0.241pt}{0.800pt}}
\multiput(519.00,368.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(511.0,370.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(520,371){\usebox{\plotpoint}}
\put(520,371){\usebox{\plotpoint}}
\put(520.0,371.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(528.0,371.0){\usebox{\plotpoint}}
\put(538,370.84){\rule{0.241pt}{0.800pt}}
\multiput(538.00,370.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(528.0,372.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(539,373){\usebox{\plotpoint}}
\put(539,373){\usebox{\plotpoint}}
\put(549,371.84){\rule{0.241pt}{0.800pt}}
\multiput(549.00,371.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(539.0,373.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(550,374){\usebox{\plotpoint}}
\put(550,374){\usebox{\plotpoint}}
\put(562,372.84){\rule{0.241pt}{0.800pt}}
\multiput(562.00,372.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(550.0,374.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(563,375){\usebox{\plotpoint}}
\put(563.0,375.0){\rule[-0.400pt]{4.336pt}{0.800pt}}
\put(581.0,375.0){\usebox{\plotpoint}}
\put(581.0,376.0){\rule[-0.400pt]{11.081pt}{0.800pt}}
\put(627.0,375.0){\usebox{\plotpoint}}
\put(642,372.84){\rule{0.241pt}{0.800pt}}
\multiput(642.00,373.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(627.0,375.0){\rule[-0.400pt]{3.613pt}{0.800pt}}
\put(643,374){\usebox{\plotpoint}}
\put(643.0,374.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(653.0,373.0){\usebox{\plotpoint}}
\put(661,370.84){\rule{0.241pt}{0.800pt}}
\multiput(661.00,371.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(653.0,373.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(662,372){\usebox{\plotpoint}}
\put(662.0,372.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(669.0,371.0){\usebox{\plotpoint}}
\put(669.0,371.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(675.0,370.0){\usebox{\plotpoint}}
\put(675.0,370.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(681.0,369.0){\usebox{\plotpoint}}
\put(686,366.84){\rule{0.241pt}{0.800pt}}
\multiput(686.00,367.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(681.0,369.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(687,368){\usebox{\plotpoint}}
\put(691,365.84){\rule{0.241pt}{0.800pt}}
\multiput(691.00,366.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(687.0,368.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(692,367){\usebox{\plotpoint}}
\put(692,367){\usebox{\plotpoint}}
\put(692.0,367.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(696.0,366.0){\usebox{\plotpoint}}
\put(696.0,366.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(700.0,365.0){\usebox{\plotpoint}}
\put(704,362.84){\rule{0.241pt}{0.800pt}}
\multiput(704.00,363.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(700.0,365.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(705,364){\usebox{\plotpoint}}
\put(705.0,364.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(709.0,363.0){\usebox{\plotpoint}}
\put(712,360.84){\rule{0.241pt}{0.800pt}}
\multiput(712.00,361.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(709.0,363.0){\usebox{\plotpoint}}
\put(713,362){\usebox{\plotpoint}}
\put(713.0,362.0){\usebox{\plotpoint}}
\put(716.0,361.0){\usebox{\plotpoint}}
\put(719,358.84){\rule{0.241pt}{0.800pt}}
\multiput(719.00,359.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(716.0,361.0){\usebox{\plotpoint}}
\put(720,360){\usebox{\plotpoint}}
\put(720,360){\usebox{\plotpoint}}
\put(720.0,360.0){\usebox{\plotpoint}}
\put(723.0,359.0){\usebox{\plotpoint}}
\put(723.0,359.0){\usebox{\plotpoint}}
\put(726.0,358.0){\usebox{\plotpoint}}
\put(729,355.84){\rule{0.241pt}{0.800pt}}
\multiput(729.00,356.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(726.0,358.0){\usebox{\plotpoint}}
\put(730,357){\usebox{\plotpoint}}
\put(732,354.84){\rule{0.241pt}{0.800pt}}
\multiput(732.00,355.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(730.0,357.0){\usebox{\plotpoint}}
\put(733,356){\usebox{\plotpoint}}
\put(735,353.84){\rule{0.241pt}{0.800pt}}
\multiput(735.00,354.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(733.0,356.0){\usebox{\plotpoint}}
\put(736,355){\usebox{\plotpoint}}
\put(736,355){\usebox{\plotpoint}}
\put(738,352.84){\rule{0.241pt}{0.800pt}}
\multiput(738.00,353.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(736.0,355.0){\usebox{\plotpoint}}
\put(739,354){\usebox{\plotpoint}}
\put(739,354){\usebox{\plotpoint}}
\put(741,351.84){\rule{0.241pt}{0.800pt}}
\multiput(741.00,352.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(739.0,354.0){\usebox{\plotpoint}}
\put(742,353){\usebox{\plotpoint}}
\put(742,353){\usebox{\plotpoint}}
\put(742.0,353.0){\usebox{\plotpoint}}
\put(744.0,352.0){\usebox{\plotpoint}}
\put(744.0,352.0){\usebox{\plotpoint}}
\put(747.0,351.0){\usebox{\plotpoint}}
\put(749,348.84){\rule{0.241pt}{0.800pt}}
\multiput(749.00,349.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(747.0,351.0){\usebox{\plotpoint}}
\put(750,350){\usebox{\plotpoint}}
\put(750,350){\usebox{\plotpoint}}
\put(750.0,350.0){\usebox{\plotpoint}}
\put(752.0,349.0){\usebox{\plotpoint}}
\put(754,346.84){\rule{0.241pt}{0.800pt}}
\multiput(754.00,347.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(752.0,349.0){\usebox{\plotpoint}}
\put(755,348){\usebox{\plotpoint}}
\put(755.0,348.0){\usebox{\plotpoint}}
\put(757.0,347.0){\usebox{\plotpoint}}
\put(759,344.84){\rule{0.241pt}{0.800pt}}
\multiput(759.00,345.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(757.0,347.0){\usebox{\plotpoint}}
\put(760,346){\usebox{\plotpoint}}
\put(760.0,346.0){\usebox{\plotpoint}}
\put(762.0,345.0){\usebox{\plotpoint}}
\put(764,342.84){\rule{0.241pt}{0.800pt}}
\multiput(764.00,343.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(762.0,345.0){\usebox{\plotpoint}}
\put(765,344){\usebox{\plotpoint}}
\put(765.0,344.0){\usebox{\plotpoint}}
\put(767.0,343.0){\usebox{\plotpoint}}
\put(769,340.84){\rule{0.241pt}{0.800pt}}
\multiput(769.00,341.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(767.0,343.0){\usebox{\plotpoint}}
\put(770,342){\usebox{\plotpoint}}
\put(770,342){\usebox{\plotpoint}}
\put(771,339.84){\rule{0.241pt}{0.800pt}}
\multiput(771.00,340.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(770.0,342.0){\usebox{\plotpoint}}
\put(772,341){\usebox{\plotpoint}}
\put(772.0,341.0){\usebox{\plotpoint}}
\put(774.0,340.0){\usebox{\plotpoint}}
\put(774.0,340.0){\usebox{\plotpoint}}
\put(776.0,339.0){\usebox{\plotpoint}}
\put(776.0,339.0){\usebox{\plotpoint}}
\put(778.0,338.0){\usebox{\plotpoint}}
\put(778.0,338.0){\usebox{\plotpoint}}
\put(781.0,337.0){\usebox{\plotpoint}}
\put(781.0,337.0){\usebox{\plotpoint}}
\put(783.0,336.0){\usebox{\plotpoint}}
\put(783.0,336.0){\usebox{\plotpoint}}
\put(785.0,335.0){\usebox{\plotpoint}}
\put(785.0,335.0){\usebox{\plotpoint}}
\put(787.0,334.0){\usebox{\plotpoint}}
\put(787.0,334.0){\usebox{\plotpoint}}
\put(789.0,333.0){\usebox{\plotpoint}}
\put(791,330.84){\rule{0.241pt}{0.800pt}}
\multiput(791.00,331.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(789.0,333.0){\usebox{\plotpoint}}
\put(792,332){\usebox{\plotpoint}}
\put(792,332){\usebox{\plotpoint}}
\put(792.0,332.0){\usebox{\plotpoint}}
\put(793.0,331.0){\usebox{\plotpoint}}
\put(793.0,331.0){\usebox{\plotpoint}}
\put(795.0,330.0){\usebox{\plotpoint}}
\put(797,327.84){\rule{0.241pt}{0.800pt}}
\multiput(797.00,328.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(795.0,330.0){\usebox{\plotpoint}}
\put(798,329){\usebox{\plotpoint}}
\put(798,329){\usebox{\plotpoint}}
\put(799,326.84){\rule{0.241pt}{0.800pt}}
\multiput(799.00,327.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(798.0,329.0){\usebox{\plotpoint}}
\put(800,328){\usebox{\plotpoint}}
\put(800,328){\usebox{\plotpoint}}
\put(801,325.84){\rule{0.241pt}{0.800pt}}
\multiput(801.00,326.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(800.0,328.0){\usebox{\plotpoint}}
\put(802,327){\usebox{\plotpoint}}
\put(802.0,327.0){\usebox{\plotpoint}}
\put(803.0,326.0){\usebox{\plotpoint}}
\put(805,323.84){\rule{0.241pt}{0.800pt}}
\multiput(805.00,324.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(803.0,326.0){\usebox{\plotpoint}}
\put(806,325){\usebox{\plotpoint}}
\put(806,325){\usebox{\plotpoint}}
\put(806.0,325.0){\usebox{\plotpoint}}
\put(807.0,324.0){\usebox{\plotpoint}}
\put(807.0,324.0){\usebox{\plotpoint}}
\put(809.0,323.0){\usebox{\plotpoint}}
\put(809.0,323.0){\usebox{\plotpoint}}
\put(811.0,322.0){\usebox{\plotpoint}}
\put(811.0,322.0){\usebox{\plotpoint}}
\put(813.0,321.0){\usebox{\plotpoint}}
\put(813.0,321.0){\usebox{\plotpoint}}
\put(815.0,320.0){\usebox{\plotpoint}}
\put(815.0,320.0){\usebox{\plotpoint}}
\put(817.0,319.0){\usebox{\plotpoint}}
\put(818,316.84){\rule{0.241pt}{0.800pt}}
\multiput(818.00,317.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(817.0,319.0){\usebox{\plotpoint}}
\put(819,318){\usebox{\plotpoint}}
\put(820,315.84){\rule{0.241pt}{0.800pt}}
\multiput(820.00,316.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(819.0,318.0){\usebox{\plotpoint}}
\put(821,317){\usebox{\plotpoint}}
\put(821.0,317.0){\usebox{\plotpoint}}
\put(822.0,316.0){\usebox{\plotpoint}}
\put(824,313.84){\rule{0.241pt}{0.800pt}}
\multiput(824.00,314.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(822.0,316.0){\usebox{\plotpoint}}
\put(825,315){\usebox{\plotpoint}}
\put(825,315){\usebox{\plotpoint}}
\put(825.0,315.0){\usebox{\plotpoint}}
\put(826.0,314.0){\usebox{\plotpoint}}
\put(826.0,314.0){\usebox{\plotpoint}}
\put(828.0,313.0){\usebox{\plotpoint}}
\put(829,310.84){\rule{0.241pt}{0.800pt}}
\multiput(829.00,311.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(828.0,313.0){\usebox{\plotpoint}}
\put(830,312){\usebox{\plotpoint}}
\put(831,309.84){\rule{0.241pt}{0.800pt}}
\multiput(831.00,310.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(830.0,312.0){\usebox{\plotpoint}}
\put(832,311){\usebox{\plotpoint}}
\put(833,308.84){\rule{0.241pt}{0.800pt}}
\multiput(833.00,309.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(832.0,311.0){\usebox{\plotpoint}}
\put(834,310){\usebox{\plotpoint}}
\put(834,310){\usebox{\plotpoint}}
\put(834.0,310.0){\usebox{\plotpoint}}
\put(835.0,309.0){\usebox{\plotpoint}}
\put(836,306.84){\rule{0.241pt}{0.800pt}}
\multiput(836.00,307.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(835.0,309.0){\usebox{\plotpoint}}
\put(837,308){\usebox{\plotpoint}}
\put(837.0,308.0){\usebox{\plotpoint}}
\put(839.0,307.0){\usebox{\plotpoint}}
\put(840,304.84){\rule{0.241pt}{0.800pt}}
\multiput(840.00,305.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(839.0,307.0){\usebox{\plotpoint}}
\put(841,306){\usebox{\plotpoint}}
\put(841.0,306.0){\usebox{\plotpoint}}
\put(842.0,305.0){\usebox{\plotpoint}}
\put(842.0,305.0){\usebox{\plotpoint}}
\put(844.0,304.0){\usebox{\plotpoint}}
\put(845,301.84){\rule{0.241pt}{0.800pt}}
\multiput(845.00,302.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(844.0,304.0){\usebox{\plotpoint}}
\put(846,303){\usebox{\plotpoint}}
\put(846.0,303.0){\usebox{\plotpoint}}
\put(847.0,302.0){\usebox{\plotpoint}}
\put(849,299.84){\rule{0.241pt}{0.800pt}}
\multiput(849.00,300.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(847.0,302.0){\usebox{\plotpoint}}
\put(850,301){\usebox{\plotpoint}}
\put(850,301){\usebox{\plotpoint}}
\put(850.0,301.0){\usebox{\plotpoint}}
\put(851.0,300.0){\usebox{\plotpoint}}
\put(851.0,300.0){\usebox{\plotpoint}}
\put(853.0,299.0){\usebox{\plotpoint}}
\put(854,296.84){\rule{0.241pt}{0.800pt}}
\multiput(854.00,297.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(853.0,299.0){\usebox{\plotpoint}}
\put(855,298){\usebox{\plotpoint}}
\put(855.0,298.0){\usebox{\plotpoint}}
\put(856.0,297.0){\usebox{\plotpoint}}
\put(856.0,297.0){\usebox{\plotpoint}}
\put(858.0,296.0){\usebox{\plotpoint}}
\put(859,293.84){\rule{0.241pt}{0.800pt}}
\multiput(859.00,294.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(858.0,296.0){\usebox{\plotpoint}}
\put(860,295){\usebox{\plotpoint}}
\put(860.0,295.0){\usebox{\plotpoint}}
\put(861.0,294.0){\usebox{\plotpoint}}
\put(861.0,294.0){\usebox{\plotpoint}}
\put(863.0,293.0){\usebox{\plotpoint}}
\put(864,290.84){\rule{0.241pt}{0.800pt}}
\multiput(864.00,291.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(863.0,293.0){\usebox{\plotpoint}}
\put(865,292){\usebox{\plotpoint}}
\put(866,289.84){\rule{0.241pt}{0.800pt}}
\multiput(866.00,290.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(865.0,292.0){\usebox{\plotpoint}}
\put(867,291){\usebox{\plotpoint}}
\put(867,291){\usebox{\plotpoint}}
\put(867.0,291.0){\usebox{\plotpoint}}
\put(868.0,290.0){\usebox{\plotpoint}}
\put(868.0,290.0){\usebox{\plotpoint}}
\put(870.0,289.0){\usebox{\plotpoint}}
\put(870.0,289.0){\usebox{\plotpoint}}
\put(872.0,288.0){\usebox{\plotpoint}}
\put(873,285.84){\rule{0.241pt}{0.800pt}}
\multiput(873.00,286.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(872.0,288.0){\usebox{\plotpoint}}
\put(874,287){\usebox{\plotpoint}}
\put(874.0,287.0){\usebox{\plotpoint}}
\put(875.0,286.0){\usebox{\plotpoint}}
\put(875.0,286.0){\usebox{\plotpoint}}
\put(877.0,285.0){\usebox{\plotpoint}}
\put(878,282.84){\rule{0.241pt}{0.800pt}}
\multiput(878.00,283.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(877.0,285.0){\usebox{\plotpoint}}
\put(879,284){\usebox{\plotpoint}}
\put(880,281.84){\rule{0.241pt}{0.800pt}}
\multiput(880.00,282.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(879.0,284.0){\usebox{\plotpoint}}
\put(881,283){\usebox{\plotpoint}}
\put(881,283){\usebox{\plotpoint}}
\put(881.0,283.0){\usebox{\plotpoint}}
\put(882.0,282.0){\usebox{\plotpoint}}
\put(882.0,282.0){\usebox{\plotpoint}}
\put(884.0,281.0){\usebox{\plotpoint}}
\put(885,278.84){\rule{0.241pt}{0.800pt}}
\multiput(885.00,279.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(884.0,281.0){\usebox{\plotpoint}}
\put(886,280){\usebox{\plotpoint}}
\put(886,280){\usebox{\plotpoint}}
\put(886.0,280.0){\usebox{\plotpoint}}
\put(887.0,279.0){\usebox{\plotpoint}}
\put(887.0,279.0){\usebox{\plotpoint}}
\put(889.0,278.0){\usebox{\plotpoint}}
\put(890,275.84){\rule{0.241pt}{0.800pt}}
\multiput(890.00,276.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(889.0,278.0){\usebox{\plotpoint}}
\put(891,277){\usebox{\plotpoint}}
\put(891.0,277.0){\usebox{\plotpoint}}
\put(892.0,276.0){\usebox{\plotpoint}}
\put(892.0,276.0){\usebox{\plotpoint}}
\put(894.0,275.0){\usebox{\plotpoint}}
\put(895,272.84){\rule{0.241pt}{0.800pt}}
\multiput(895.00,273.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(894.0,275.0){\usebox{\plotpoint}}
\put(896,274){\usebox{\plotpoint}}
\put(896.0,274.0){\usebox{\plotpoint}}
\put(897.0,273.0){\usebox{\plotpoint}}
\put(897.0,273.0){\usebox{\plotpoint}}
\put(899.0,272.0){\usebox{\plotpoint}}
\put(900,269.84){\rule{0.241pt}{0.800pt}}
\multiput(900.00,270.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(899.0,272.0){\usebox{\plotpoint}}
\put(901,271){\usebox{\plotpoint}}
\put(902,268.84){\rule{0.241pt}{0.800pt}}
\multiput(902.00,269.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(901.0,271.0){\usebox{\plotpoint}}
\put(903,270){\usebox{\plotpoint}}
\put(903,270){\usebox{\plotpoint}}
\put(903.0,270.0){\usebox{\plotpoint}}
\put(904.0,269.0){\usebox{\plotpoint}}
\put(904.0,269.0){\usebox{\plotpoint}}
\put(906.0,268.0){\usebox{\plotpoint}}
\put(907,265.84){\rule{0.241pt}{0.800pt}}
\multiput(907.00,266.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(906.0,268.0){\usebox{\plotpoint}}
\put(908,267){\usebox{\plotpoint}}
\put(909,264.84){\rule{0.241pt}{0.800pt}}
\multiput(909.00,265.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(908.0,267.0){\usebox{\plotpoint}}
\put(910,266){\usebox{\plotpoint}}
\put(910.0,266.0){\usebox{\plotpoint}}
\put(911.0,265.0){\usebox{\plotpoint}}
\put(911.0,265.0){\usebox{\plotpoint}}
\put(913.0,264.0){\usebox{\plotpoint}}
\put(914,261.84){\rule{0.241pt}{0.800pt}}
\multiput(914.00,262.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(913.0,264.0){\usebox{\plotpoint}}
\put(915,263){\usebox{\plotpoint}}
\put(916,260.84){\rule{0.241pt}{0.800pt}}
\multiput(916.00,261.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(915.0,263.0){\usebox{\plotpoint}}
\put(917,262){\usebox{\plotpoint}}
\put(917,262){\usebox{\plotpoint}}
\put(917.0,262.0){\usebox{\plotpoint}}
\put(918.0,261.0){\usebox{\plotpoint}}
\put(918.0,261.0){\usebox{\plotpoint}}
\put(920.0,260.0){\usebox{\plotpoint}}
\put(920.0,260.0){\usebox{\plotpoint}}
\put(922.0,259.0){\usebox{\plotpoint}}
\put(923,256.84){\rule{0.241pt}{0.800pt}}
\multiput(923.00,257.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(922.0,259.0){\usebox{\plotpoint}}
\put(924,258){\usebox{\plotpoint}}
\put(924.0,258.0){\usebox{\plotpoint}}
\put(925.0,257.0){\usebox{\plotpoint}}
\put(925.0,257.0){\usebox{\plotpoint}}
\put(927.0,256.0){\usebox{\plotpoint}}
\put(928,253.84){\rule{0.241pt}{0.800pt}}
\multiput(928.00,254.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(927.0,256.0){\usebox{\plotpoint}}
\put(929,255){\usebox{\plotpoint}}
\put(929.0,255.0){\usebox{\plotpoint}}
\put(931.0,254.0){\usebox{\plotpoint}}
\put(932,251.84){\rule{0.241pt}{0.800pt}}
\multiput(932.00,252.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(931.0,254.0){\usebox{\plotpoint}}
\put(933,253){\usebox{\plotpoint}}
\put(933.0,253.0){\usebox{\plotpoint}}
\put(934.0,252.0){\usebox{\plotpoint}}
\put(934.0,252.0){\usebox{\plotpoint}}
\put(936.0,251.0){\usebox{\plotpoint}}
\put(936.0,251.0){\usebox{\plotpoint}}
\put(938.0,250.0){\usebox{\plotpoint}}
\put(939,247.84){\rule{0.241pt}{0.800pt}}
\multiput(939.00,248.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(938.0,250.0){\usebox{\plotpoint}}
\put(940,249){\usebox{\plotpoint}}
\put(941,246.84){\rule{0.241pt}{0.800pt}}
\multiput(941.00,247.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(940.0,249.0){\usebox{\plotpoint}}
\put(942,248){\usebox{\plotpoint}}
\put(942,248){\usebox{\plotpoint}}
\put(943,245.84){\rule{0.241pt}{0.800pt}}
\multiput(943.00,246.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(942.0,248.0){\usebox{\plotpoint}}
\put(944,247){\usebox{\plotpoint}}
\put(944.0,247.0){\usebox{\plotpoint}}
\put(945.0,246.0){\usebox{\plotpoint}}
\put(945.0,246.0){\usebox{\plotpoint}}
\put(947.0,245.0){\usebox{\plotpoint}}
\put(947.0,245.0){\usebox{\plotpoint}}
\put(949.0,244.0){\usebox{\plotpoint}}
\put(950,241.84){\rule{0.241pt}{0.800pt}}
\multiput(950.00,242.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(949.0,244.0){\usebox{\plotpoint}}
\put(951,243){\usebox{\plotpoint}}
\put(951.0,243.0){\usebox{\plotpoint}}
\put(953.0,242.0){\usebox{\plotpoint}}
\put(954,239.84){\rule{0.241pt}{0.800pt}}
\multiput(954.00,240.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(953.0,242.0){\usebox{\plotpoint}}
\put(955,241){\usebox{\plotpoint}}
\put(956,238.84){\rule{0.241pt}{0.800pt}}
\multiput(956.00,239.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(955.0,241.0){\usebox{\plotpoint}}
\put(957,240){\usebox{\plotpoint}}
\put(958,237.84){\rule{0.241pt}{0.800pt}}
\multiput(958.00,238.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(957.0,240.0){\usebox{\plotpoint}}
\put(959,239){\usebox{\plotpoint}}
\put(959,239){\usebox{\plotpoint}}
\put(960,236.84){\rule{0.241pt}{0.800pt}}
\multiput(960.00,237.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(959.0,239.0){\usebox{\plotpoint}}
\put(961,238){\usebox{\plotpoint}}
\put(961,238){\usebox{\plotpoint}}
\put(961.0,238.0){\usebox{\plotpoint}}
\put(962.0,237.0){\usebox{\plotpoint}}
\put(962.0,237.0){\usebox{\plotpoint}}
\put(964.0,236.0){\usebox{\plotpoint}}
\put(964.0,236.0){\usebox{\plotpoint}}
\put(966.0,235.0){\usebox{\plotpoint}}
\put(966.0,235.0){\usebox{\plotpoint}}
\put(968.0,234.0){\usebox{\plotpoint}}
\put(968.0,234.0){\usebox{\plotpoint}}
\put(970.0,233.0){\usebox{\plotpoint}}
\put(970.0,233.0){\usebox{\plotpoint}}
\put(972.0,232.0){\usebox{\plotpoint}}
\put(972.0,232.0){\usebox{\plotpoint}}
\put(974.0,231.0){\usebox{\plotpoint}}
\put(974.0,231.0){\usebox{\plotpoint}}
\put(976.0,230.0){\usebox{\plotpoint}}
\put(976.0,230.0){\usebox{\plotpoint}}
\put(978.0,229.0){\usebox{\plotpoint}}
\put(980,226.84){\rule{0.241pt}{0.800pt}}
\multiput(980.00,227.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(978.0,229.0){\usebox{\plotpoint}}
\put(981,228){\usebox{\plotpoint}}
\put(981,228){\usebox{\plotpoint}}
\put(982,225.84){\rule{0.241pt}{0.800pt}}
\multiput(982.00,226.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(981.0,228.0){\usebox{\plotpoint}}
\put(983,227){\usebox{\plotpoint}}
\put(983.0,227.0){\usebox{\plotpoint}}
\put(984.0,226.0){\usebox{\plotpoint}}
\put(984.0,226.0){\usebox{\plotpoint}}
\put(986.0,225.0){\usebox{\plotpoint}}
\put(988,222.84){\rule{0.241pt}{0.800pt}}
\multiput(988.00,223.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(986.0,225.0){\usebox{\plotpoint}}
\put(989,224){\usebox{\plotpoint}}
\put(989,224){\usebox{\plotpoint}}
\put(990,221.84){\rule{0.241pt}{0.800pt}}
\multiput(990.00,222.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(989.0,224.0){\usebox{\plotpoint}}
\put(991,223){\usebox{\plotpoint}}
\put(992,220.84){\rule{0.241pt}{0.800pt}}
\multiput(992.00,221.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(991.0,223.0){\usebox{\plotpoint}}
\put(993,222){\usebox{\plotpoint}}
\put(993.0,222.0){\usebox{\plotpoint}}
\put(995.0,221.0){\usebox{\plotpoint}}
\put(995.0,221.0){\usebox{\plotpoint}}
\put(997.0,220.0){\usebox{\plotpoint}}
\put(999,217.84){\rule{0.241pt}{0.800pt}}
\multiput(999.00,218.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(997.0,220.0){\usebox{\plotpoint}}
\put(1000,219){\usebox{\plotpoint}}
\put(1000,219){\usebox{\plotpoint}}
\put(1001,216.84){\rule{0.241pt}{0.800pt}}
\multiput(1001.00,217.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1000.0,219.0){\usebox{\plotpoint}}
\put(1002,218){\usebox{\plotpoint}}
\put(1003,215.84){\rule{0.241pt}{0.800pt}}
\multiput(1003.00,216.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1002.0,218.0){\usebox{\plotpoint}}
\put(1004,217){\usebox{\plotpoint}}
\put(1004.0,217.0){\usebox{\plotpoint}}
\put(1006.0,216.0){\usebox{\plotpoint}}
\put(1008,213.84){\rule{0.241pt}{0.800pt}}
\multiput(1008.00,214.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1006.0,216.0){\usebox{\plotpoint}}
\put(1009,215){\usebox{\plotpoint}}
\put(1009,215){\usebox{\plotpoint}}
\put(1009.0,215.0){\usebox{\plotpoint}}
\put(1011.0,214.0){\usebox{\plotpoint}}
\put(1011.0,214.0){\usebox{\plotpoint}}
\put(1013.0,213.0){\usebox{\plotpoint}}
\put(1015,210.84){\rule{0.241pt}{0.800pt}}
\multiput(1015.00,211.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1013.0,213.0){\usebox{\plotpoint}}
\put(1016,212){\usebox{\plotpoint}}
\put(1017,209.84){\rule{0.241pt}{0.800pt}}
\multiput(1017.00,210.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1016.0,212.0){\usebox{\plotpoint}}
\put(1018,211){\usebox{\plotpoint}}
\put(1018.0,211.0){\usebox{\plotpoint}}
\put(1020.0,210.0){\usebox{\plotpoint}}
\put(1022,207.84){\rule{0.241pt}{0.800pt}}
\multiput(1022.00,208.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1020.0,210.0){\usebox{\plotpoint}}
\put(1023,209){\usebox{\plotpoint}}
\put(1023.0,209.0){\usebox{\plotpoint}}
\put(1025.0,208.0){\usebox{\plotpoint}}
\put(1025.0,208.0){\usebox{\plotpoint}}
\put(1028.0,207.0){\usebox{\plotpoint}}
\end{picture}


==> perfect.tex <==
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1049,629)(0,0)
\font\gnuplot=cmr10 at 10pt \gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(140.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,123){\makebox(0,0)[r]{-1.5}}
\put(1008.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,207.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,207){\makebox(0,0)[r]{-1}}
\put(1008.0,207.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,292){\makebox(0,0)[r]{-0.5}}
\put(1008.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,376){\makebox(0,0)[r]{0}}
\put(1008.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,460){\makebox(0,0)[r]{0.5}}
\put(1008.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,545){\makebox(0,0)[r]{1}}
\put(1008.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,629.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,629){\makebox(0,0)[r]{1.5}}
\put(1008.0,629.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(229.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(229,82){\makebox(0,0){-0.4}}
\put(229.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(406.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(406,82){\makebox(0,0){-0.2}}
\put(406.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584,82){\makebox(0,0){0}}
\put(584.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(762.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(762,82){\makebox(0,0){0.2}}
\put(762.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(939.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(939,82){\makebox(0,0){0.4}}
\put(939.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140.0,123.0){\rule[-0.200pt]{213.919pt}{0.400pt}}
\put(1028.0,123.0){\rule[-0.200pt]{0.400pt}{121.895pt}}
\put(140.0,629.0){\rule[-0.200pt]{213.919pt}{0.400pt}}
\put(584,21){\makebox(0,0){$s'$ }}
\put(140.0,123.0){\rule[-0.200pt]{0.400pt}{121.895pt}}
\put(868,589){\makebox(0,0)[r]{$8 \pi \rho$}}
\put(888.0,589.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(140,151){\usebox{\plotpoint}}
\put(140,151){\usebox{\plotpoint}}
\put(141,150.67){\rule{0.241pt}{0.400pt}}
\multiput(141.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(140.0,151.0){\usebox{\plotpoint}}
\put(142,152){\usebox{\plotpoint}}
\put(145,151.67){\rule{0.241pt}{0.400pt}}
\multiput(145.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(142.0,152.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(146,153){\usebox{\plotpoint}}
\put(146.0,153.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(149.0,153.0){\usebox{\plotpoint}}
\put(149.0,154.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(153.0,154.0){\usebox{\plotpoint}}
\put(153.0,155.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(157.0,155.0){\usebox{\plotpoint}}
\put(160,155.67){\rule{0.241pt}{0.400pt}}
\multiput(160.00,155.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(157.0,156.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(161,157){\usebox{\plotpoint}}
\put(161.0,157.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(164.0,157.0){\usebox{\plotpoint}}
\put(164.0,158.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(168.0,158.0){\usebox{\plotpoint}}
\put(168.0,159.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(172.0,159.0){\usebox{\plotpoint}}
\put(175,159.67){\rule{0.241pt}{0.400pt}}
\multiput(175.00,159.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(172.0,160.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(176,161){\usebox{\plotpoint}}
\put(176,161){\usebox{\plotpoint}}
\put(176.0,161.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(179.0,161.0){\usebox{\plotpoint}}
\put(179.0,162.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(182.0,162.0){\usebox{\plotpoint}}
\put(185,162.67){\rule{0.241pt}{0.400pt}}
\multiput(185.00,162.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(182.0,163.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(186,164){\usebox{\plotpoint}}
\put(186.0,164.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(189.0,164.0){\usebox{\plotpoint}}
\put(192,164.67){\rule{0.241pt}{0.400pt}}
\multiput(192.00,164.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(189.0,165.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(193,166){\usebox{\plotpoint}}
\put(193.0,166.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(196.0,166.0){\usebox{\plotpoint}}
\put(199,166.67){\rule{0.241pt}{0.400pt}}
\multiput(199.00,166.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(196.0,167.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(200,168){\usebox{\plotpoint}}
\put(200,168){\usebox{\plotpoint}}
\put(202,167.67){\rule{0.241pt}{0.400pt}}
\multiput(202.00,167.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(200.0,168.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(203,169){\usebox{\plotpoint}}
\put(205,168.67){\rule{0.241pt}{0.400pt}}
\multiput(205.00,168.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(203.0,169.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(206,170){\usebox{\plotpoint}}
\put(206.0,170.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(209.0,170.0){\usebox{\plotpoint}}
\put(209.0,171.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(212.0,171.0){\usebox{\plotpoint}}
\put(215,171.67){\rule{0.241pt}{0.400pt}}
\multiput(215.00,171.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(212.0,172.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(216,173){\usebox{\plotpoint}}
\put(216,173){\usebox{\plotpoint}}
\put(218,172.67){\rule{0.241pt}{0.400pt}}
\multiput(218.00,172.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(216.0,173.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(219,174){\usebox{\plotpoint}}
\put(221,173.67){\rule{0.241pt}{0.400pt}}
\multiput(221.00,173.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(219.0,174.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(222,175){\usebox{\plotpoint}}
\put(224,174.67){\rule{0.241pt}{0.400pt}}
\multiput(224.00,174.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(222.0,175.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(225,176){\usebox{\plotpoint}}
\put(225.0,176.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(228.0,176.0){\usebox{\plotpoint}}
\put(230,176.67){\rule{0.241pt}{0.400pt}}
\multiput(230.00,176.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(228.0,177.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(231,178){\usebox{\plotpoint}}
\put(233,177.67){\rule{0.241pt}{0.400pt}}
\multiput(233.00,177.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(231.0,178.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(234,179){\usebox{\plotpoint}}
\put(236,178.67){\rule{0.241pt}{0.400pt}}
\multiput(236.00,178.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(234.0,179.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(237,180){\usebox{\plotpoint}}
\put(239,179.67){\rule{0.241pt}{0.400pt}}
\multiput(239.00,179.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(237.0,180.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(240,181){\usebox{\plotpoint}}
\put(240,181){\usebox{\plotpoint}}
\put(242,180.67){\rule{0.241pt}{0.400pt}}
\multiput(242.00,180.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(240.0,181.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(243,182){\usebox{\plotpoint}}
\put(243.0,182.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(245.0,182.0){\usebox{\plotpoint}}
\put(245.0,183.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(248.0,183.0){\usebox{\plotpoint}}
\put(248.0,184.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(251.0,184.0){\usebox{\plotpoint}}
\put(253,184.67){\rule{0.241pt}{0.400pt}}
\multiput(253.00,184.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(251.0,185.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(254,186){\usebox{\plotpoint}}
\put(256,185.67){\rule{0.241pt}{0.400pt}}
\multiput(256.00,185.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(254.0,186.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(257,187){\usebox{\plotpoint}}
\put(257.0,187.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(259.0,187.0){\usebox{\plotpoint}}
\put(259.0,188.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(262.0,188.0){\usebox{\plotpoint}}
\put(264,188.67){\rule{0.241pt}{0.400pt}}
\multiput(264.00,188.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(262.0,189.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(265,190){\usebox{\plotpoint}}
\put(265.0,190.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(267.0,190.0){\usebox{\plotpoint}}
\put(267.0,191.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(270.0,191.0){\usebox{\plotpoint}}
\put(272,191.67){\rule{0.241pt}{0.400pt}}
\multiput(272.00,191.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(270.0,192.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(273,193){\usebox{\plotpoint}}
\put(273.0,193.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(275.0,193.0){\usebox{\plotpoint}}
\put(275.0,194.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(278.0,194.0){\usebox{\plotpoint}}
\put(280,194.67){\rule{0.241pt}{0.400pt}}
\multiput(280.00,194.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(278.0,195.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(281,196){\usebox{\plotpoint}}
\put(281.0,196.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(283.0,196.0){\usebox{\plotpoint}}
\put(285,196.67){\rule{0.241pt}{0.400pt}}
\multiput(285.00,196.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(283.0,197.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(286,198){\usebox{\plotpoint}}
\put(286.0,198.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(288.0,198.0){\usebox{\plotpoint}}
\put(288.0,199.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(291.0,199.0){\usebox{\plotpoint}}
\put(291.0,200.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(293.0,200.0){\usebox{\plotpoint}}
\put(295,200.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,200.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293.0,201.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(296,202){\usebox{\plotpoint}}
\put(296.0,202.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(298.0,202.0){\usebox{\plotpoint}}
\put(300,202.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,202.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298.0,203.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(301,204){\usebox{\plotpoint}}
\put(301.0,204.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(303.0,204.0){\usebox{\plotpoint}}
\put(303.0,205.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(305.0,205.0){\usebox{\plotpoint}}
\put(307,205.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,205.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(305.0,206.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(308,207){\usebox{\plotpoint}}
\put(308.0,207.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(310.0,207.0){\usebox{\plotpoint}}
\put(310.0,208.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(312.0,208.0){\usebox{\plotpoint}}
\put(312.0,209.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(315.0,209.0){\usebox{\plotpoint}}
\put(315.0,210.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(317.0,210.0){\usebox{\plotpoint}}
\put(317.0,211.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(319.0,211.0){\usebox{\plotpoint}}
\put(321,211.67){\rule{0.241pt}{0.400pt}}
\multiput(321.00,211.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(319.0,212.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(322,213){\usebox{\plotpoint}}
\put(323,212.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,212.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322.0,213.0){\usebox{\plotpoint}}
\put(324,214){\usebox{\plotpoint}}
\put(324.0,214.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(326.0,214.0){\usebox{\plotpoint}}
\put(326.0,215.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(328.0,215.0){\usebox{\plotpoint}}
\put(330,215.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,215.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328.0,216.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(331,217){\usebox{\plotpoint}}
\put(331,217){\usebox{\plotpoint}}
\put(332,216.67){\rule{0.241pt}{0.400pt}}
\multiput(332.00,216.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331.0,217.0){\usebox{\plotpoint}}
\put(333,218){\usebox{\plotpoint}}
\put(333.0,218.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(335.0,218.0){\usebox{\plotpoint}}
\put(335.0,219.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(337.0,219.0){\usebox{\plotpoint}}
\put(337.0,220.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(339.0,220.0){\usebox{\plotpoint}}
\put(341,220.67){\rule{0.241pt}{0.400pt}}
\multiput(341.00,220.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(339.0,221.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(342,222){\usebox{\plotpoint}}
\put(343,221.67){\rule{0.241pt}{0.400pt}}
\multiput(343.00,221.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342.0,222.0){\usebox{\plotpoint}}
\put(344,223){\usebox{\plotpoint}}
\put(345,222.67){\rule{0.241pt}{0.400pt}}
\multiput(345.00,222.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(344.0,223.0){\usebox{\plotpoint}}
\put(346,224){\usebox{\plotpoint}}
\put(347,223.67){\rule{0.241pt}{0.400pt}}
\multiput(347.00,223.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(346.0,224.0){\usebox{\plotpoint}}
\put(348,225){\usebox{\plotpoint}}
\put(348.0,225.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(350.0,225.0){\usebox{\plotpoint}}
\put(350.0,226.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(352.0,226.0){\usebox{\plotpoint}}
\put(352.0,227.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(354.0,227.0){\usebox{\plotpoint}}
\put(354.0,228.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(356.0,228.0){\usebox{\plotpoint}}
\put(356.0,229.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(358.0,229.0){\usebox{\plotpoint}}
\put(358.0,230.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(360.0,230.0){\usebox{\plotpoint}}
\put(362,230.67){\rule{0.241pt}{0.400pt}}
\multiput(362.00,230.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(360.0,231.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(363,232){\usebox{\plotpoint}}
\put(363,232){\usebox{\plotpoint}}
\put(363.0,232.0){\usebox{\plotpoint}}
\put(364.0,232.0){\usebox{\plotpoint}}
\put(366,232.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,232.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(364.0,233.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(367,234){\usebox{\plotpoint}}
\put(367,234){\usebox{\plotpoint}}
\put(367.0,234.0){\usebox{\plotpoint}}
\put(368.0,234.0){\usebox{\plotpoint}}
\put(370,234.67){\rule{0.241pt}{0.400pt}}
\multiput(370.00,234.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368.0,235.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(371,236){\usebox{\plotpoint}}
\put(371,236){\usebox{\plotpoint}}
\put(371.0,236.0){\usebox{\plotpoint}}
\put(372.0,236.0){\usebox{\plotpoint}}
\put(372.0,237.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(374.0,237.0){\usebox{\plotpoint}}
\put(374.0,238.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(376.0,238.0){\usebox{\plotpoint}}
\put(376.0,239.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(378.0,239.0){\usebox{\plotpoint}}
\put(379,239.67){\rule{0.241pt}{0.400pt}}
\multiput(379.00,239.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(378.0,240.0){\usebox{\plotpoint}}
\put(380,241){\usebox{\plotpoint}}
\put(380.0,241.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(382.0,241.0){\usebox{\plotpoint}}
\put(383,241.67){\rule{0.241pt}{0.400pt}}
\multiput(383.00,241.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(382.0,242.0){\usebox{\plotpoint}}
\put(384,243){\usebox{\plotpoint}}
\put(385,242.67){\rule{0.241pt}{0.400pt}}
\multiput(385.00,242.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384.0,243.0){\usebox{\plotpoint}}
\put(386,244){\usebox{\plotpoint}}
\put(386.0,244.0){\usebox{\plotpoint}}
\put(387.0,244.0){\usebox{\plotpoint}}
\put(389,244.67){\rule{0.241pt}{0.400pt}}
\multiput(389.00,244.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(387.0,245.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(390,246){\usebox{\plotpoint}}
\put(390.0,246.0){\usebox{\plotpoint}}
\put(391.0,246.0){\usebox{\plotpoint}}
\put(391.0,247.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(393.0,247.0){\usebox{\plotpoint}}
\put(393.0,248.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(395.0,248.0){\usebox{\plotpoint}}
\put(396,248.67){\rule{0.241pt}{0.400pt}}
\multiput(396.00,248.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(395.0,249.0){\usebox{\plotpoint}}
\put(397,250){\usebox{\plotpoint}}
\put(398,249.67){\rule{0.241pt}{0.400pt}}
\multiput(398.00,249.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(397.0,250.0){\usebox{\plotpoint}}
\put(399,251){\usebox{\plotpoint}}
\put(399,251){\usebox{\plotpoint}}
\put(399.0,251.0){\usebox{\plotpoint}}
\put(400.0,251.0){\usebox{\plotpoint}}
\put(402,251.67){\rule{0.241pt}{0.400pt}}
\multiput(402.00,251.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(400.0,252.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(403,253){\usebox{\plotpoint}}
\put(403,253){\usebox{\plotpoint}}
\put(403.0,253.0){\usebox{\plotpoint}}
\put(404.0,253.0){\usebox{\plotpoint}}
\put(404.0,254.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(406.0,254.0){\usebox{\plotpoint}}
\put(407,254.67){\rule{0.241pt}{0.400pt}}
\multiput(407.00,254.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406.0,255.0){\usebox{\plotpoint}}
\put(408,256){\usebox{\plotpoint}}
\put(409,255.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,255.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408.0,256.0){\usebox{\plotpoint}}
\put(410,257){\usebox{\plotpoint}}
\put(410.0,257.0){\usebox{\plotpoint}}
\put(411.0,257.0){\usebox{\plotpoint}}
\put(412,257.67){\rule{0.241pt}{0.400pt}}
\multiput(412.00,257.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411.0,258.0){\usebox{\plotpoint}}
\put(413,259){\usebox{\plotpoint}}
\put(414,258.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,258.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413.0,259.0){\usebox{\plotpoint}}
\put(415,260){\usebox{\plotpoint}}
\put(415,260){\usebox{\plotpoint}}
\put(415.0,260.0){\usebox{\plotpoint}}
\put(416.0,260.0){\usebox{\plotpoint}}
\put(416.0,261.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(418.0,261.0){\usebox{\plotpoint}}
\put(419,261.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,261.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418.0,262.0){\usebox{\plotpoint}}
\put(420,263){\usebox{\plotpoint}}
\put(421,262.67){\rule{0.241pt}{0.400pt}}
\multiput(421.00,262.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420.0,263.0){\usebox{\plotpoint}}
\put(422,264){\usebox{\plotpoint}}
\put(422.0,264.0){\usebox{\plotpoint}}
\put(423.0,264.0){\usebox{\plotpoint}}
\put(423.0,265.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(425.0,265.0){\usebox{\plotpoint}}
\put(426,265.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,265.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.0,266.0){\usebox{\plotpoint}}
\put(427,267){\usebox{\plotpoint}}
\put(427,267){\usebox{\plotpoint}}
\put(427.0,267.0){\usebox{\plotpoint}}
\put(428.0,267.0){\usebox{\plotpoint}}
\put(428.0,268.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(430.0,268.0){\usebox{\plotpoint}}
\put(431,268.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,268.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430.0,269.0){\usebox{\plotpoint}}
\put(432,270){\usebox{\plotpoint}}
\put(432.0,270.0){\usebox{\plotpoint}}
\put(433.0,270.0){\usebox{\plotpoint}}
\put(433.0,271.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(435.0,271.0){\usebox{\plotpoint}}
\put(436,271.67){\rule{0.241pt}{0.400pt}}
\multiput(436.00,271.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435.0,272.0){\usebox{\plotpoint}}
\put(437,273){\usebox{\plotpoint}}
\put(438,272.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,272.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437.0,273.0){\usebox{\plotpoint}}
\put(439,274){\usebox{\plotpoint}}
\put(439,274){\usebox{\plotpoint}}
\put(439,273.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,273.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440,275){\usebox{\plotpoint}}
\put(441,274.67){\rule{0.241pt}{0.400pt}}
\multiput(441.00,274.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440.0,275.0){\usebox{\plotpoint}}
\put(442,276){\usebox{\plotpoint}}
\put(442.0,276.0){\usebox{\plotpoint}}
\put(443.0,276.0){\usebox{\plotpoint}}
\put(444,276.67){\rule{0.241pt}{0.400pt}}
\multiput(444.00,276.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443.0,277.0){\usebox{\plotpoint}}
\put(445,278){\usebox{\plotpoint}}
\put(446,277.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,277.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445.0,278.0){\usebox{\plotpoint}}
\put(447,279){\usebox{\plotpoint}}
\put(447,279){\usebox{\plotpoint}}
\put(447,278.67){\rule{0.241pt}{0.400pt}}
\multiput(447.00,278.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(448,280){\usebox{\plotpoint}}
\put(449,279.67){\rule{0.241pt}{0.400pt}}
\multiput(449.00,279.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(448.0,280.0){\usebox{\plotpoint}}
\put(450,281){\usebox{\plotpoint}}
\put(450.0,281.0){\usebox{\plotpoint}}
\put(451.0,281.0){\usebox{\plotpoint}}
\put(452,281.67){\rule{0.241pt}{0.400pt}}
\multiput(452.00,281.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451.0,282.0){\usebox{\plotpoint}}
\put(453,283){\usebox{\plotpoint}}
\put(454,282.67){\rule{0.241pt}{0.400pt}}
\multiput(454.00,282.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(453.0,283.0){\usebox{\plotpoint}}
\put(455,284){\usebox{\plotpoint}}
\put(455,284){\usebox{\plotpoint}}
\put(455,283.67){\rule{0.241pt}{0.400pt}}
\multiput(455.00,283.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456,285){\usebox{\plotpoint}}
\put(457,284.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,284.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456.0,285.0){\usebox{\plotpoint}}
\put(458,286){\usebox{\plotpoint}}
\put(458.0,286.0){\usebox{\plotpoint}}
\put(459.0,286.0){\usebox{\plotpoint}}
\put(460,286.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,286.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459.0,287.0){\usebox{\plotpoint}}
\put(461,288){\usebox{\plotpoint}}
\put(461.0,288.0){\usebox{\plotpoint}}
\put(462.0,288.0){\usebox{\plotpoint}}
\put(463,288.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,288.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462.0,289.0){\usebox{\plotpoint}}
\put(464,290){\usebox{\plotpoint}}
\put(464.0,290.0){\usebox{\plotpoint}}
\put(465.0,290.0){\usebox{\plotpoint}}
\put(465.0,291.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(467.0,291.0){\usebox{\plotpoint}}
\put(467.0,292.0){\usebox{\plotpoint}}
\put(468.0,292.0){\usebox{\plotpoint}}
\put(468.0,293.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(470.0,293.0){\usebox{\plotpoint}}
\put(470.0,294.0){\usebox{\plotpoint}}
\put(471.0,294.0){\usebox{\plotpoint}}
\put(471.0,295.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(473.0,295.0){\usebox{\plotpoint}}
\put(473.0,296.0){\usebox{\plotpoint}}
\put(474.0,296.0){\usebox{\plotpoint}}
\put(475,296.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,296.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,297.0){\usebox{\plotpoint}}
\put(476,298){\usebox{\plotpoint}}
\put(477,297.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,297.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476.0,298.0){\usebox{\plotpoint}}
\put(478,299){\usebox{\plotpoint}}
\put(478,299){\usebox{\plotpoint}}
\put(478,298.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,298.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479,300){\usebox{\plotpoint}}
\put(479.0,300.0){\usebox{\plotpoint}}
\put(480.0,300.0){\usebox{\plotpoint}}
\put(480.0,301.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(482.0,301.0){\usebox{\plotpoint}}
\put(482.0,302.0){\usebox{\plotpoint}}
\put(483.0,302.0){\usebox{\plotpoint}}
\put(484,302.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,302.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483.0,303.0){\usebox{\plotpoint}}
\put(485,304){\usebox{\plotpoint}}
\put(485.0,304.0){\usebox{\plotpoint}}
\put(486.0,304.0){\usebox{\plotpoint}}
\put(487,304.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,304.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486.0,305.0){\usebox{\plotpoint}}
\put(488,306){\usebox{\plotpoint}}
\put(488.0,306.0){\usebox{\plotpoint}}
\put(489.0,306.0){\usebox{\plotpoint}}
\put(490,306.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,306.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489.0,307.0){\usebox{\plotpoint}}
\put(491,308){\usebox{\plotpoint}}
\put(491.0,308.0){\usebox{\plotpoint}}
\put(492.0,308.0){\usebox{\plotpoint}}
\put(493,308.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,308.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492.0,309.0){\usebox{\plotpoint}}
\put(494,310){\usebox{\plotpoint}}
\put(494,310){\usebox{\plotpoint}}
\put(494,309.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,309.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495,311){\usebox{\plotpoint}}
\put(496,310.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,310.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495.0,311.0){\usebox{\plotpoint}}
\put(497,312){\usebox{\plotpoint}}
\put(497.0,312.0){\usebox{\plotpoint}}
\put(498.0,312.0){\usebox{\plotpoint}}
\put(498.0,313.0){\usebox{\plotpoint}}
\put(499.0,313.0){\usebox{\plotpoint}}
\put(500,313.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,313.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499.0,314.0){\usebox{\plotpoint}}
\put(501,315){\usebox{\plotpoint}}
\put(501.0,315.0){\usebox{\plotpoint}}
\put(502.0,315.0){\usebox{\plotpoint}}
\put(503,315.67){\rule{0.241pt}{0.400pt}}
\multiput(503.00,315.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(502.0,316.0){\usebox{\plotpoint}}
\put(504,317){\usebox{\plotpoint}}
\put(504.0,317.0){\usebox{\plotpoint}}
\put(505.0,317.0){\usebox{\plotpoint}}
\put(505.0,318.0){\usebox{\plotpoint}}
\put(506.0,318.0){\usebox{\plotpoint}}
\put(507,318.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,318.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(506.0,319.0){\usebox{\plotpoint}}
\put(508,320){\usebox{\plotpoint}}
\put(509,319.67){\rule{0.241pt}{0.400pt}}
\multiput(509.00,319.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508.0,320.0){\usebox{\plotpoint}}
\put(510,321){\usebox{\plotpoint}}
\put(510,321){\usebox{\plotpoint}}
\put(510,320.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,320.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511,322){\usebox{\plotpoint}}
\put(511.0,322.0){\usebox{\plotpoint}}
\put(512.0,322.0){\usebox{\plotpoint}}
\put(513,322.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,322.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512.0,323.0){\usebox{\plotpoint}}
\put(514,324){\usebox{\plotpoint}}
\put(514,324){\usebox{\plotpoint}}
\put(514,323.67){\rule{0.241pt}{0.400pt}}
\multiput(514.00,323.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515,325){\usebox{\plotpoint}}
\put(515.0,325.0){\usebox{\plotpoint}}
\put(516.0,325.0){\usebox{\plotpoint}}
\put(517,325.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,325.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516.0,326.0){\usebox{\plotpoint}}
\put(518,327){\usebox{\plotpoint}}
\put(518,327){\usebox{\plotpoint}}
\put(518.0,327.0){\usebox{\plotpoint}}
\put(519.0,327.0){\usebox{\plotpoint}}
\put(520,327.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,327.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519.0,328.0){\usebox{\plotpoint}}
\put(521,329){\usebox{\plotpoint}}
\put(521.0,329.0){\usebox{\plotpoint}}
\put(522.0,329.0){\usebox{\plotpoint}}
\put(522.0,330.0){\usebox{\plotpoint}}
\put(523.0,330.0){\usebox{\plotpoint}}
\put(524,330.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,330.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(523.0,331.0){\usebox{\plotpoint}}
\put(525,332){\usebox{\plotpoint}}
\put(525.0,332.0){\usebox{\plotpoint}}
\put(526.0,332.0){\usebox{\plotpoint}}
\put(526.0,333.0){\usebox{\plotpoint}}
\put(527.0,333.0){\usebox{\plotpoint}}
\put(528,333.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,333.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527.0,334.0){\usebox{\plotpoint}}
\put(529,335){\usebox{\plotpoint}}
\put(529.0,335.0){\usebox{\plotpoint}}
\put(530.0,335.0){\usebox{\plotpoint}}
\put(530.0,336.0){\usebox{\plotpoint}}
\put(531.0,336.0){\usebox{\plotpoint}}
\put(531.0,337.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(533.0,337.0){\usebox{\plotpoint}}
\put(533.0,338.0){\usebox{\plotpoint}}
\put(534.0,338.0){\usebox{\plotpoint}}
\put(535,338.67){\rule{0.241pt}{0.400pt}}
\multiput(535.00,338.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534.0,339.0){\usebox{\plotpoint}}
\put(536,340){\usebox{\plotpoint}}
\put(536.0,340.0){\usebox{\plotpoint}}
\put(537.0,340.0){\usebox{\plotpoint}}
\put(537.0,341.0){\usebox{\plotpoint}}
\put(538.0,341.0){\usebox{\plotpoint}}
\put(539,341.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,341.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538.0,342.0){\usebox{\plotpoint}}
\put(540,343){\usebox{\plotpoint}}
\put(540.0,343.0){\usebox{\plotpoint}}
\put(541.0,343.0){\usebox{\plotpoint}}
\put(541.0,344.0){\usebox{\plotpoint}}
\put(542.0,344.0){\usebox{\plotpoint}}
\put(543,344.67){\rule{0.241pt}{0.400pt}}
\multiput(543.00,344.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542.0,345.0){\usebox{\plotpoint}}
\put(544,346){\usebox{\plotpoint}}
\put(544.0,346.0){\usebox{\plotpoint}}
\put(545.0,346.0){\usebox{\plotpoint}}
\put(545.0,347.0){\usebox{\plotpoint}}
\put(546.0,347.0){\usebox{\plotpoint}}
\put(547,347.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,347.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(546.0,348.0){\usebox{\plotpoint}}
\put(548,349){\usebox{\plotpoint}}
\put(548.0,349.0){\usebox{\plotpoint}}
\put(549.0,349.0){\usebox{\plotpoint}}
\put(549.0,350.0){\usebox{\plotpoint}}
\put(550.0,350.0){\usebox{\plotpoint}}
\put(551,350.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,350.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550.0,351.0){\usebox{\plotpoint}}
\put(552,352){\usebox{\plotpoint}}
\put(552.0,352.0){\usebox{\plotpoint}}
\put(553.0,352.0){\usebox{\plotpoint}}
\put(553.0,353.0){\usebox{\plotpoint}}
\put(554.0,353.0){\usebox{\plotpoint}}
\put(555,353.67){\rule{0.241pt}{0.400pt}}
\multiput(555.00,353.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(554.0,354.0){\usebox{\plotpoint}}
\put(556,355){\usebox{\plotpoint}}
\put(556.0,355.0){\usebox{\plotpoint}}
\put(557.0,355.0){\usebox{\plotpoint}}
\put(557.0,356.0){\usebox{\plotpoint}}
\put(558.0,356.0){\usebox{\plotpoint}}
\put(559,356.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,356.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(558.0,357.0){\usebox{\plotpoint}}
\put(560,358){\usebox{\plotpoint}}
\put(560.0,358.0){\usebox{\plotpoint}}
\put(561.0,358.0){\usebox{\plotpoint}}
\put(561.0,359.0){\usebox{\plotpoint}}
\put(562.0,359.0){\usebox{\plotpoint}}
\put(563,359.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,359.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(562.0,360.0){\usebox{\plotpoint}}
\put(564,361){\usebox{\plotpoint}}
\put(564.0,361.0){\usebox{\plotpoint}}
\put(565.0,361.0){\usebox{\plotpoint}}
\put(565.0,362.0){\usebox{\plotpoint}}
\put(566.0,362.0){\usebox{\plotpoint}}
\put(567,362.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,362.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(566.0,363.0){\usebox{\plotpoint}}
\put(568,364){\usebox{\plotpoint}}
\put(568.0,364.0){\usebox{\plotpoint}}
\put(569.0,364.0){\usebox{\plotpoint}}
\put(569.0,365.0){\usebox{\plotpoint}}
\put(570.0,365.0){\usebox{\plotpoint}}
\put(571,365.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,365.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570.0,366.0){\usebox{\plotpoint}}
\put(572,367){\usebox{\plotpoint}}
\put(572.0,367.0){\usebox{\plotpoint}}
\put(573.0,367.0){\usebox{\plotpoint}}
\put(573.0,368.0){\usebox{\plotpoint}}
\put(574.0,368.0){\usebox{\plotpoint}}
\put(575,368.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,368.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574.0,369.0){\usebox{\plotpoint}}
\put(576,370){\usebox{\plotpoint}}
\put(576.0,370.0){\usebox{\plotpoint}}
\put(577.0,370.0){\usebox{\plotpoint}}
\put(577.0,371.0){\usebox{\plotpoint}}
\put(578.0,371.0){\usebox{\plotpoint}}
\put(579,371.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,371.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(578.0,372.0){\usebox{\plotpoint}}
\put(580,373){\usebox{\plotpoint}}
\put(580.0,373.0){\usebox{\plotpoint}}
\put(581.0,373.0){\usebox{\plotpoint}}
\put(581.0,374.0){\usebox{\plotpoint}}
\put(582.0,374.0){\usebox{\plotpoint}}
\put(583,374.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,374.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582.0,375.0){\usebox{\plotpoint}}
\put(584,376){\usebox{\plotpoint}}
\put(584,375.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,375.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(585,377){\usebox{\plotpoint}}
\put(585.0,377.0){\usebox{\plotpoint}}
\put(586.0,377.0){\usebox{\plotpoint}}
\put(586.0,378.0){\usebox{\plotpoint}}
\put(587.0,378.0){\usebox{\plotpoint}}
\put(588,378.67){\rule{0.241pt}{0.400pt}}
\multiput(588.00,378.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587.0,379.0){\usebox{\plotpoint}}
\put(589,380){\usebox{\plotpoint}}
\put(589.0,380.0){\usebox{\plotpoint}}
\put(590.0,380.0){\usebox{\plotpoint}}
\put(590.0,381.0){\usebox{\plotpoint}}
\put(591.0,381.0){\usebox{\plotpoint}}
\put(592,381.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,381.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591.0,382.0){\usebox{\plotpoint}}
\put(593,383){\usebox{\plotpoint}}
\put(593.0,383.0){\usebox{\plotpoint}}
\put(594.0,383.0){\usebox{\plotpoint}}
\put(594.0,384.0){\usebox{\plotpoint}}
\put(595.0,384.0){\usebox{\plotpoint}}
\put(596,384.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,384.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(595.0,385.0){\usebox{\plotpoint}}
\put(597,386){\usebox{\plotpoint}}
\put(597.0,386.0){\usebox{\plotpoint}}
\put(598.0,386.0){\usebox{\plotpoint}}
\put(598.0,387.0){\usebox{\plotpoint}}
\put(599.0,387.0){\usebox{\plotpoint}}
\put(600,387.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,387.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599.0,388.0){\usebox{\plotpoint}}
\put(601,389){\usebox{\plotpoint}}
\put(601.0,389.0){\usebox{\plotpoint}}
\put(602.0,389.0){\usebox{\plotpoint}}
\put(602.0,390.0){\usebox{\plotpoint}}
\put(603.0,390.0){\usebox{\plotpoint}}
\put(604,390.67){\rule{0.241pt}{0.400pt}}
\multiput(604.00,390.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(603.0,391.0){\usebox{\plotpoint}}
\put(605,392){\usebox{\plotpoint}}
\put(605.0,392.0){\usebox{\plotpoint}}
\put(606.0,392.0){\usebox{\plotpoint}}
\put(606.0,393.0){\usebox{\plotpoint}}
\put(607.0,393.0){\usebox{\plotpoint}}
\put(608,393.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(607.0,394.0){\usebox{\plotpoint}}
\put(609,395){\usebox{\plotpoint}}
\put(609.0,395.0){\usebox{\plotpoint}}
\put(610.0,395.0){\usebox{\plotpoint}}
\put(610.0,396.0){\usebox{\plotpoint}}
\put(611.0,396.0){\usebox{\plotpoint}}
\put(612,396.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,396.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611.0,397.0){\usebox{\plotpoint}}
\put(613,398){\usebox{\plotpoint}}
\put(613.0,398.0){\usebox{\plotpoint}}
\put(614.0,398.0){\usebox{\plotpoint}}
\put(614.0,399.0){\usebox{\plotpoint}}
\put(615.0,399.0){\usebox{\plotpoint}}
\put(616,399.67){\rule{0.241pt}{0.400pt}}
\multiput(616.00,399.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(615.0,400.0){\usebox{\plotpoint}}
\put(617,401){\usebox{\plotpoint}}
\put(617.0,401.0){\usebox{\plotpoint}}
\put(618.0,401.0){\usebox{\plotpoint}}
\put(618.0,402.0){\usebox{\plotpoint}}
\put(619.0,402.0){\usebox{\plotpoint}}
\put(620,402.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,402.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(619.0,403.0){\usebox{\plotpoint}}
\put(621,404){\usebox{\plotpoint}}
\put(621.0,404.0){\usebox{\plotpoint}}
\put(622.0,404.0){\usebox{\plotpoint}}
\put(622.0,405.0){\usebox{\plotpoint}}
\put(623.0,405.0){\usebox{\plotpoint}}
\put(624,405.67){\rule{0.241pt}{0.400pt}}
\multiput(624.00,405.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623.0,406.0){\usebox{\plotpoint}}
\put(625,407){\usebox{\plotpoint}}
\put(625.0,407.0){\usebox{\plotpoint}}
\put(626.0,407.0){\usebox{\plotpoint}}
\put(626.0,408.0){\usebox{\plotpoint}}
\put(627.0,408.0){\usebox{\plotpoint}}
\put(628,408.67){\rule{0.241pt}{0.400pt}}
\multiput(628.00,408.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(627.0,409.0){\usebox{\plotpoint}}
\put(629,410){\usebox{\plotpoint}}
\put(629.0,410.0){\usebox{\plotpoint}}
\put(630.0,410.0){\usebox{\plotpoint}}
\put(631,410.67){\rule{0.241pt}{0.400pt}}
\multiput(631.00,410.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(630.0,411.0){\usebox{\plotpoint}}
\put(632,412){\usebox{\plotpoint}}
\put(632.0,412.0){\usebox{\plotpoint}}
\put(633.0,412.0){\usebox{\plotpoint}}
\put(633.0,413.0){\usebox{\plotpoint}}
\put(634.0,413.0){\usebox{\plotpoint}}
\put(635,413.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,413.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(634.0,414.0){\usebox{\plotpoint}}
\put(636,415){\usebox{\plotpoint}}
\put(636.0,415.0){\usebox{\plotpoint}}
\put(637.0,415.0){\usebox{\plotpoint}}
\put(637.0,416.0){\usebox{\plotpoint}}
\put(638.0,416.0){\usebox{\plotpoint}}
\put(639,416.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,416.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(638.0,417.0){\usebox{\plotpoint}}
\put(640,418){\usebox{\plotpoint}}
\put(640.0,418.0){\usebox{\plotpoint}}
\put(641.0,418.0){\usebox{\plotpoint}}
\put(641.0,419.0){\usebox{\plotpoint}}
\put(642.0,419.0){\usebox{\plotpoint}}
\put(642.0,420.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(644.0,420.0){\usebox{\plotpoint}}
\put(645,420.67){\rule{0.241pt}{0.400pt}}
\multiput(645.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(644.0,421.0){\usebox{\plotpoint}}
\put(646,422){\usebox{\plotpoint}}
\put(646,422){\usebox{\plotpoint}}
\put(646,421.67){\rule{0.241pt}{0.400pt}}
\multiput(646.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(647,423){\usebox{\plotpoint}}
\put(647.0,423.0){\usebox{\plotpoint}}
\put(648.0,423.0){\usebox{\plotpoint}}
\put(649,423.67){\rule{0.241pt}{0.400pt}}
\multiput(649.00,423.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648.0,424.0){\usebox{\plotpoint}}
\put(650,425){\usebox{\plotpoint}}
\put(650,425){\usebox{\plotpoint}}
\put(650.0,425.0){\usebox{\plotpoint}}
\put(651.0,425.0){\usebox{\plotpoint}}
\put(652,425.67){\rule{0.241pt}{0.400pt}}
\multiput(652.00,425.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(651.0,426.0){\usebox{\plotpoint}}
\put(653,427){\usebox{\plotpoint}}
\put(653.0,427.0){\usebox{\plotpoint}}
\put(654.0,427.0){\usebox{\plotpoint}}
\put(654.0,428.0){\usebox{\plotpoint}}
\put(655.0,428.0){\usebox{\plotpoint}}
\put(655.0,429.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(657.0,429.0){\usebox{\plotpoint}}
\put(657.0,430.0){\usebox{\plotpoint}}
\put(658.0,430.0){\usebox{\plotpoint}}
\put(659,430.67){\rule{0.241pt}{0.400pt}}
\multiput(659.00,430.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(658.0,431.0){\usebox{\plotpoint}}
\put(660,432){\usebox{\plotpoint}}
\put(661,431.67){\rule{0.241pt}{0.400pt}}
\multiput(661.00,431.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(660.0,432.0){\usebox{\plotpoint}}
\put(662,433){\usebox{\plotpoint}}
\put(662,433){\usebox{\plotpoint}}
\put(662,432.67){\rule{0.241pt}{0.400pt}}
\multiput(662.00,432.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663,434){\usebox{\plotpoint}}
\put(663.0,434.0){\usebox{\plotpoint}}
\put(664.0,434.0){\usebox{\plotpoint}}
\put(664.0,435.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(666.0,435.0){\usebox{\plotpoint}}
\put(666.0,436.0){\usebox{\plotpoint}}
\put(667.0,436.0){\usebox{\plotpoint}}
\put(668,436.67){\rule{0.241pt}{0.400pt}}
\multiput(668.00,436.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(667.0,437.0){\usebox{\plotpoint}}
\put(669,438){\usebox{\plotpoint}}
\put(669.0,438.0){\usebox{\plotpoint}}
\put(670.0,438.0){\usebox{\plotpoint}}
\put(671,438.67){\rule{0.241pt}{0.400pt}}
\multiput(671.00,438.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(670.0,439.0){\usebox{\plotpoint}}
\put(672,440){\usebox{\plotpoint}}
\put(673,439.67){\rule{0.241pt}{0.400pt}}
\multiput(673.00,439.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(672.0,440.0){\usebox{\plotpoint}}
\put(674,441){\usebox{\plotpoint}}
\put(674,441){\usebox{\plotpoint}}
\put(674,440.67){\rule{0.241pt}{0.400pt}}
\multiput(674.00,440.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(675,442){\usebox{\plotpoint}}
\put(676,441.67){\rule{0.241pt}{0.400pt}}
\multiput(676.00,441.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(675.0,442.0){\usebox{\plotpoint}}
\put(677,443){\usebox{\plotpoint}}
\put(677.0,443.0){\usebox{\plotpoint}}
\put(678.0,443.0){\usebox{\plotpoint}}
\put(679,443.67){\rule{0.241pt}{0.400pt}}
\multiput(679.00,443.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678.0,444.0){\usebox{\plotpoint}}
\put(680,445){\usebox{\plotpoint}}
\put(681,444.67){\rule{0.241pt}{0.400pt}}
\multiput(681.00,444.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(680.0,445.0){\usebox{\plotpoint}}
\put(682,446){\usebox{\plotpoint}}
\put(682,446){\usebox{\plotpoint}}
\put(682,445.67){\rule{0.241pt}{0.400pt}}
\multiput(682.00,445.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(683,447){\usebox{\plotpoint}}
\put(684,446.67){\rule{0.241pt}{0.400pt}}
\multiput(684.00,446.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(683.0,447.0){\usebox{\plotpoint}}
\put(685,448){\usebox{\plotpoint}}
\put(685.0,448.0){\usebox{\plotpoint}}
\put(686.0,448.0){\usebox{\plotpoint}}
\put(687,448.67){\rule{0.241pt}{0.400pt}}
\multiput(687.00,448.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(686.0,449.0){\usebox{\plotpoint}}
\put(688,450){\usebox{\plotpoint}}
\put(689,449.67){\rule{0.241pt}{0.400pt}}
\multiput(689.00,449.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(688.0,450.0){\usebox{\plotpoint}}
\put(690,451){\usebox{\plotpoint}}
\put(690,451){\usebox{\plotpoint}}
\put(690.0,451.0){\usebox{\plotpoint}}
\put(691.0,451.0){\usebox{\plotpoint}}
\put(691.0,452.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(693.0,452.0){\usebox{\plotpoint}}
\put(694,452.67){\rule{0.241pt}{0.400pt}}
\multiput(694.00,452.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693.0,453.0){\usebox{\plotpoint}}
\put(695,454){\usebox{\plotpoint}}
\put(695.0,454.0){\usebox{\plotpoint}}
\put(696.0,454.0){\usebox{\plotpoint}}
\put(697,454.67){\rule{0.241pt}{0.400pt}}
\multiput(697.00,454.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(696.0,455.0){\usebox{\plotpoint}}
\put(698,456){\usebox{\plotpoint}}
\put(699,455.67){\rule{0.241pt}{0.400pt}}
\multiput(699.00,455.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(698.0,456.0){\usebox{\plotpoint}}
\put(700,457){\usebox{\plotpoint}}
\put(700.0,457.0){\usebox{\plotpoint}}
\put(701.0,457.0){\usebox{\plotpoint}}
\put(703,457.67){\rule{0.241pt}{0.400pt}}
\multiput(703.00,457.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(701.0,458.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(704,459){\usebox{\plotpoint}}
\put(704.0,459.0){\usebox{\plotpoint}}
\put(705.0,459.0){\usebox{\plotpoint}}
\put(705.0,460.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(707.0,460.0){\usebox{\plotpoint}}
\put(707.0,461.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(709.0,461.0){\usebox{\plotpoint}}
\put(709.0,462.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(711.0,462.0){\usebox{\plotpoint}}
\put(711.0,463.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(713.0,463.0){\usebox{\plotpoint}}
\put(714,463.67){\rule{0.241pt}{0.400pt}}
\multiput(714.00,463.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(713.0,464.0){\usebox{\plotpoint}}
\put(715,465){\usebox{\plotpoint}}
\put(715.0,465.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(717.0,465.0){\usebox{\plotpoint}}
\put(717.0,466.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(719.0,466.0){\usebox{\plotpoint}}
\put(719.0,467.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(721.0,467.0){\usebox{\plotpoint}}
\put(721.0,468.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(723.0,468.0){\usebox{\plotpoint}}
\put(723.0,469.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(725.0,469.0){\usebox{\plotpoint}}
\put(727,469.67){\rule{0.241pt}{0.400pt}}
\multiput(727.00,469.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(725.0,470.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(728,471){\usebox{\plotpoint}}
\put(729,470.67){\rule{0.241pt}{0.400pt}}
\multiput(729.00,470.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(728.0,471.0){\usebox{\plotpoint}}
\put(730,472){\usebox{\plotpoint}}
\put(732,471.67){\rule{0.241pt}{0.400pt}}
\multiput(732.00,471.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(730.0,472.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(733,473){\usebox{\plotpoint}}
\put(733,473){\usebox{\plotpoint}}
\put(734,472.67){\rule{0.241pt}{0.400pt}}
\multiput(734.00,472.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(733.0,473.0){\usebox{\plotpoint}}
\put(735,474){\usebox{\plotpoint}}
\put(735.0,474.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(737.0,474.0){\usebox{\plotpoint}}
\put(737.0,475.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(740.0,475.0){\usebox{\plotpoint}}
\put(742,475.67){\rule{0.241pt}{0.400pt}}
\multiput(742.00,475.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740.0,476.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(743,477){\usebox{\plotpoint}}
\put(743.0,477.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(745.0,477.0){\usebox{\plotpoint}}
\put(748,477.67){\rule{0.241pt}{0.400pt}}
\multiput(748.00,477.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(745.0,478.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(749,479){\usebox{\plotpoint}}
\put(749,479){\usebox{\plotpoint}}
\put(749.0,479.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(751.0,479.0){\usebox{\plotpoint}}
\put(754,479.67){\rule{0.241pt}{0.400pt}}
\multiput(754.00,479.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(751.0,480.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(755,481){\usebox{\plotpoint}}
\put(757,480.67){\rule{0.241pt}{0.400pt}}
\multiput(757.00,480.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(755.0,481.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(758,482){\usebox{\plotpoint}}
\put(761,481.67){\rule{0.241pt}{0.400pt}}
\multiput(761.00,481.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(758.0,482.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(762,483){\usebox{\plotpoint}}
\put(762.0,483.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(765.0,483.0){\usebox{\plotpoint}}
\put(769,483.67){\rule{0.241pt}{0.400pt}}
\multiput(769.00,483.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(765.0,484.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(770,485){\usebox{\plotpoint}}
\put(774,484.67){\rule{0.241pt}{0.400pt}}
\multiput(774.00,484.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(770.0,485.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(775,486){\usebox{\plotpoint}}
\put(775.0,486.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(781.0,486.0){\usebox{\plotpoint}}
\put(788,486.67){\rule{0.241pt}{0.400pt}}
\multiput(788.00,486.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(781.0,487.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(789,488){\usebox{\plotpoint}}
\put(789,488){\usebox{\plotpoint}}
\put(823,486.67){\rule{0.241pt}{0.400pt}}
\multiput(823.00,487.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(789.0,488.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(824,487){\usebox{\plotpoint}}
\put(831,485.67){\rule{0.241pt}{0.400pt}}
\multiput(831.00,486.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(824.0,487.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(832,486){\usebox{\plotpoint}}
\put(832.0,486.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(837.0,485.0){\usebox{\plotpoint}}
\put(837.0,485.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(842.0,484.0){\usebox{\plotpoint}}
\put(846,482.67){\rule{0.241pt}{0.400pt}}
\multiput(846.00,483.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(842.0,484.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(847,483){\usebox{\plotpoint}}
\put(850,481.67){\rule{0.241pt}{0.400pt}}
\multiput(850.00,482.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(847.0,483.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(851,482){\usebox{\plotpoint}}
\put(851.0,482.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(854.0,481.0){\usebox{\plotpoint}}
\put(857,479.67){\rule{0.241pt}{0.400pt}}
\multiput(857.00,480.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(854.0,481.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(858,480){\usebox{\plotpoint}}
\put(858.0,480.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(861.0,479.0){\usebox{\plotpoint}}
\put(861.0,479.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(864.0,478.0){\usebox{\plotpoint}}
\put(866,476.67){\rule{0.241pt}{0.400pt}}
\multiput(866.00,477.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(864.0,478.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(867,477){\usebox{\plotpoint}}
\put(869,475.67){\rule{0.241pt}{0.400pt}}
\multiput(869.00,476.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(867.0,477.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(870,476){\usebox{\plotpoint}}
\put(872,474.67){\rule{0.241pt}{0.400pt}}
\multiput(872.00,475.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(870.0,476.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(873,475){\usebox{\plotpoint}}
\put(873,475){\usebox{\plotpoint}}
\put(873.0,475.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(875.0,474.0){\usebox{\plotpoint}}
\put(875.0,474.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(877.0,473.0){\usebox{\plotpoint}}
\put(877.0,473.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(880.0,472.0){\usebox{\plotpoint}}
\put(880.0,472.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(882.0,471.0){\usebox{\plotpoint}}
\put(884,469.67){\rule{0.241pt}{0.400pt}}
\multiput(884.00,470.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(882.0,471.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(885,470){\usebox{\plotpoint}}
\put(885,470){\usebox{\plotpoint}}
\put(886,468.67){\rule{0.241pt}{0.400pt}}
\multiput(886.00,469.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(885.0,470.0){\usebox{\plotpoint}}
\put(887,469){\usebox{\plotpoint}}
\put(887.0,469.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(889.0,468.0){\usebox{\plotpoint}}
\put(889.0,468.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(891.0,467.0){\usebox{\plotpoint}}
\put(891.0,467.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(893.0,466.0){\usebox{\plotpoint}}
\put(893.0,466.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(895.0,465.0){\usebox{\plotpoint}}
\put(895.0,465.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(897.0,464.0){\usebox{\plotpoint}}
\put(897.0,464.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(899.0,463.0){\usebox{\plotpoint}}
\put(899.0,463.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(901.0,462.0){\usebox{\plotpoint}}
\put(901.0,462.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(903.0,461.0){\usebox{\plotpoint}}
\put(903.0,461.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(905.0,460.0){\usebox{\plotpoint}}
\put(905.0,460.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(907.0,459.0){\usebox{\plotpoint}}
\put(907.0,459.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(909.0,458.0){\usebox{\plotpoint}}
\put(910,456.67){\rule{0.241pt}{0.400pt}}
\multiput(910.00,457.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(909.0,458.0){\usebox{\plotpoint}}
\put(911,457){\usebox{\plotpoint}}
\put(912,455.67){\rule{0.241pt}{0.400pt}}
\multiput(912.00,456.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(911.0,457.0){\usebox{\plotpoint}}
\put(913,456){\usebox{\plotpoint}}
\put(913,456){\usebox{\plotpoint}}
\put(913.0,456.0){\usebox{\plotpoint}}
\put(914.0,455.0){\usebox{\plotpoint}}
\put(914.0,455.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(916.0,454.0){\usebox{\plotpoint}}
\put(917,452.67){\rule{0.241pt}{0.400pt}}
\multiput(917.00,453.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(916.0,454.0){\usebox{\plotpoint}}
\put(918,453){\usebox{\plotpoint}}
\put(919,451.67){\rule{0.241pt}{0.400pt}}
\multiput(919.00,452.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(918.0,453.0){\usebox{\plotpoint}}
\put(920,452){\usebox{\plotpoint}}
\put(920,452){\usebox{\plotpoint}}
\put(920.0,452.0){\usebox{\plotpoint}}
\put(921.0,451.0){\usebox{\plotpoint}}
\put(922,449.67){\rule{0.241pt}{0.400pt}}
\multiput(922.00,450.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(921.0,451.0){\usebox{\plotpoint}}
\put(923,450){\usebox{\plotpoint}}
\put(923.0,450.0){\usebox{\plotpoint}}
\put(924.0,449.0){\usebox{\plotpoint}}
\put(924.0,449.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(926.0,448.0){\usebox{\plotpoint}}
\put(926.0,448.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(928.0,447.0){\usebox{\plotpoint}}
\put(928.0,447.0){\usebox{\plotpoint}}
\put(929.0,446.0){\usebox{\plotpoint}}
\put(929.0,446.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(931.0,445.0){\usebox{\plotpoint}}
\put(932,443.67){\rule{0.241pt}{0.400pt}}
\multiput(932.00,444.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(931.0,445.0){\usebox{\plotpoint}}
\put(933,444){\usebox{\plotpoint}}
\put(933.0,444.0){\usebox{\plotpoint}}
\put(934.0,443.0){\usebox{\plotpoint}}
\put(934.0,443.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(936.0,442.0){\usebox{\plotpoint}}
\put(936.0,442.0){\usebox{\plotpoint}}
\put(937.0,441.0){\usebox{\plotpoint}}
\put(937.0,441.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(939.0,440.0){\usebox{\plotpoint}}
\put(939.0,440.0){\usebox{\plotpoint}}
\put(940.0,439.0){\usebox{\plotpoint}}
\put(940.0,439.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(942.0,438.0){\usebox{\plotpoint}}
\put(943,436.67){\rule{0.241pt}{0.400pt}}
\multiput(943.00,437.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(942.0,438.0){\usebox{\plotpoint}}
\put(944,437){\usebox{\plotpoint}}
\put(944,437){\usebox{\plotpoint}}
\put(944.0,437.0){\usebox{\plotpoint}}
\put(945.0,436.0){\usebox{\plotpoint}}
\put(946,434.67){\rule{0.241pt}{0.400pt}}
\multiput(946.00,435.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(945.0,436.0){\usebox{\plotpoint}}
\put(947,435){\usebox{\plotpoint}}
\put(947.0,435.0){\usebox{\plotpoint}}
\put(948.0,434.0){\usebox{\plotpoint}}
\put(949,432.67){\rule{0.241pt}{0.400pt}}
\multiput(949.00,433.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(948.0,434.0){\usebox{\plotpoint}}
\put(950,433){\usebox{\plotpoint}}
\put(950.0,433.0){\usebox{\plotpoint}}
\put(951.0,432.0){\usebox{\plotpoint}}
\put(951.0,432.0){\usebox{\plotpoint}}
\put(952.0,431.0){\usebox{\plotpoint}}
\put(952.0,431.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(954.0,430.0){\usebox{\plotpoint}}
\put(955,428.67){\rule{0.241pt}{0.400pt}}
\multiput(955.00,429.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(954.0,430.0){\usebox{\plotpoint}}
\put(956,429){\usebox{\plotpoint}}
\put(956,429){\usebox{\plotpoint}}
\put(956,427.67){\rule{0.241pt}{0.400pt}}
\multiput(956.00,428.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(957,428){\usebox{\plotpoint}}
\put(957.0,428.0){\usebox{\plotpoint}}
\put(958.0,427.0){\usebox{\plotpoint}}
\put(958.0,427.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(960.0,426.0){\usebox{\plotpoint}}
\put(960.0,426.0){\usebox{\plotpoint}}
\put(961.0,425.0){\usebox{\plotpoint}}
\put(962,423.67){\rule{0.241pt}{0.400pt}}
\multiput(962.00,424.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(961.0,425.0){\usebox{\plotpoint}}
\put(963,424){\usebox{\plotpoint}}
\put(963.0,424.0){\usebox{\plotpoint}}
\put(964.0,423.0){\usebox{\plotpoint}}
\put(965,421.67){\rule{0.241pt}{0.400pt}}
\multiput(965.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(964.0,423.0){\usebox{\plotpoint}}
\put(966,422){\usebox{\plotpoint}}
\put(966.0,422.0){\usebox{\plotpoint}}
\put(967.0,421.0){\usebox{\plotpoint}}
\put(967.0,421.0){\usebox{\plotpoint}}
\put(968.0,420.0){\usebox{\plotpoint}}
\put(969,418.67){\rule{0.241pt}{0.400pt}}
\multiput(969.00,419.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(968.0,420.0){\usebox{\plotpoint}}
\put(970,419){\usebox{\plotpoint}}
\put(970.0,419.0){\usebox{\plotpoint}}
\put(971.0,418.0){\usebox{\plotpoint}}
\put(971.0,418.0){\usebox{\plotpoint}}
\put(972.0,417.0){\usebox{\plotpoint}}
\put(973,415.67){\rule{0.241pt}{0.400pt}}
\multiput(973.00,416.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(972.0,417.0){\usebox{\plotpoint}}
\put(974,416){\usebox{\plotpoint}}
\put(975,414.67){\rule{0.241pt}{0.400pt}}
\multiput(975.00,415.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(974.0,416.0){\usebox{\plotpoint}}
\put(976,415){\usebox{\plotpoint}}
\put(976,415){\usebox{\plotpoint}}
\put(976,413.67){\rule{0.241pt}{0.400pt}}
\multiput(976.00,414.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(977,414){\usebox{\plotpoint}}
\put(977.0,414.0){\usebox{\plotpoint}}
\put(978.0,413.0){\usebox{\plotpoint}}
\put(979,411.67){\rule{0.241pt}{0.400pt}}
\multiput(979.00,412.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(978.0,413.0){\usebox{\plotpoint}}
\put(980,412){\usebox{\plotpoint}}
\put(980,412){\usebox{\plotpoint}}
\put(980,410.67){\rule{0.241pt}{0.400pt}}
\multiput(980.00,411.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(981,411){\usebox{\plotpoint}}
\put(981.0,411.0){\usebox{\plotpoint}}
\put(982.0,410.0){\usebox{\plotpoint}}
\put(983,408.67){\rule{0.241pt}{0.400pt}}
\multiput(983.00,409.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(982.0,410.0){\usebox{\plotpoint}}
\put(984,409){\usebox{\plotpoint}}
\put(984,409){\usebox{\plotpoint}}
\put(984,407.67){\rule{0.241pt}{0.400pt}}
\multiput(984.00,408.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(985,408){\usebox{\plotpoint}}
\put(985.0,408.0){\usebox{\plotpoint}}
\put(986.0,407.0){\usebox{\plotpoint}}
\put(987,405.67){\rule{0.241pt}{0.400pt}}
\multiput(987.00,406.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(986.0,407.0){\usebox{\plotpoint}}
\put(988,406){\usebox{\plotpoint}}
\put(988,406){\usebox{\plotpoint}}
\put(988,404.67){\rule{0.241pt}{0.400pt}}
\multiput(988.00,405.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(989,405){\usebox{\plotpoint}}
\put(989.0,405.0){\usebox{\plotpoint}}
\put(990.0,404.0){\usebox{\plotpoint}}
\put(991,402.67){\rule{0.241pt}{0.400pt}}
\multiput(991.00,403.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(990.0,404.0){\usebox{\plotpoint}}
\put(992,403){\usebox{\plotpoint}}
\put(992,403){\usebox{\plotpoint}}
\put(992,401.67){\rule{0.241pt}{0.400pt}}
\multiput(992.00,402.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(993,402){\usebox{\plotpoint}}
\put(993.0,402.0){\usebox{\plotpoint}}
\put(994.0,401.0){\usebox{\plotpoint}}
\put(995,399.67){\rule{0.241pt}{0.400pt}}
\multiput(995.00,400.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(994.0,401.0){\usebox{\plotpoint}}
\put(996,400){\usebox{\plotpoint}}
\put(996,400){\usebox{\plotpoint}}
\put(996.0,400.0){\usebox{\plotpoint}}
\put(997.0,399.0){\usebox{\plotpoint}}
\put(998,397.67){\rule{0.241pt}{0.400pt}}
\multiput(998.00,398.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(997.0,399.0){\usebox{\plotpoint}}
\put(999,398){\usebox{\plotpoint}}
\put(999.0,398.0){\usebox{\plotpoint}}
\put(1000.0,397.0){\usebox{\plotpoint}}
\put(1000.0,397.0){\usebox{\plotpoint}}
\put(1001.0,396.0){\usebox{\plotpoint}}
\put(1002,394.67){\rule{0.241pt}{0.400pt}}
\multiput(1002.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1001.0,396.0){\usebox{\plotpoint}}
\put(1003,395){\usebox{\plotpoint}}
\put(1003.0,395.0){\usebox{\plotpoint}}
\put(1004.0,394.0){\usebox{\plotpoint}}
\put(1004.0,394.0){\usebox{\plotpoint}}
\put(1005.0,393.0){\usebox{\plotpoint}}
\put(1005.0,393.0){\usebox{\plotpoint}}
\put(1006.0,392.0){\usebox{\plotpoint}}
\put(1007,390.67){\rule{0.241pt}{0.400pt}}
\multiput(1007.00,391.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1006.0,392.0){\usebox{\plotpoint}}
\put(1008,391){\usebox{\plotpoint}}
\put(1008,391){\usebox{\plotpoint}}
\put(1008,389.67){\rule{0.241pt}{0.400pt}}
\multiput(1008.00,390.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1009,390){\usebox{\plotpoint}}
\put(1009.0,390.0){\usebox{\plotpoint}}
\put(1010.0,389.0){\usebox{\plotpoint}}
\put(1011,387.67){\rule{0.241pt}{0.400pt}}
\multiput(1011.00,388.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1010.0,389.0){\usebox{\plotpoint}}
\put(1012,388){\usebox{\plotpoint}}
\put(1012,388){\usebox{\plotpoint}}
\put(1012,386.67){\rule{0.241pt}{0.400pt}}
\multiput(1012.00,387.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1013,387){\usebox{\plotpoint}}
\put(1013.0,387.0){\usebox{\plotpoint}}
\put(1014.0,386.0){\usebox{\plotpoint}}
\put(1015,384.67){\rule{0.241pt}{0.400pt}}
\multiput(1015.00,385.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1014.0,386.0){\usebox{\plotpoint}}
\put(1016,385){\usebox{\plotpoint}}
\put(1016,385){\usebox{\plotpoint}}
\put(1016,383.67){\rule{0.241pt}{0.400pt}}
\multiput(1016.00,384.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1017,384){\usebox{\plotpoint}}
\put(1017.0,384.0){\usebox{\plotpoint}}
\put(1018.0,383.0){\usebox{\plotpoint}}
\put(1019,381.67){\rule{0.241pt}{0.400pt}}
\multiput(1019.00,382.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1018.0,383.0){\usebox{\plotpoint}}
\put(1020,382){\usebox{\plotpoint}}
\put(1020,382){\usebox{\plotpoint}}
\put(1020,380.67){\rule{0.241pt}{0.400pt}}
\multiput(1020.00,381.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1021,381){\usebox{\plotpoint}}
\put(1021.0,381.0){\usebox{\plotpoint}}
\put(1022.0,380.0){\usebox{\plotpoint}}
\put(1023,378.67){\rule{0.241pt}{0.400pt}}
\multiput(1023.00,379.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1022.0,380.0){\usebox{\plotpoint}}
\put(1024,379){\usebox{\plotpoint}}
\put(1024,379){\usebox{\plotpoint}}
\put(1024,377.67){\rule{0.241pt}{0.400pt}}
\multiput(1024.00,378.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1025,378){\usebox{\plotpoint}}
\put(1025.0,378.0){\usebox{\plotpoint}}
\put(1026.0,377.0){\usebox{\plotpoint}}
\put(1027,375.67){\rule{0.241pt}{0.400pt}}
\multiput(1027.00,376.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1026.0,377.0){\usebox{\plotpoint}}
\put(1028,376){\usebox{\plotpoint}}
\put(868,548){\makebox(0,0)[r]{$8 \pi p$}}
\multiput(888,548)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(988,548){\usebox{\plotpoint}}
\put(140,432){\usebox{\plotpoint}}
\put(140.00,432.00){\usebox{\plotpoint}}
\put(159.93,430.00){\usebox{\plotpoint}}
\put(178.27,427.00){\usebox{\plotpoint}}
\put(197.61,425.00){\usebox{\plotpoint}}
\put(217.12,422.00){\usebox{\plotpoint}}
\put(234.88,419.00){\usebox{\plotpoint}}
\put(253.63,417.00){\usebox{\plotpoint}}
\put(272.56,414.00){\usebox{\plotpoint}}
\put(290.90,411.00){\usebox{\plotpoint}}
\put(309.24,408.00){\usebox{\plotpoint}}
\put(328.17,405.00){\usebox{\plotpoint}}
\put(347.10,402.00){\usebox{\plotpoint}}
\put(365.85,400.00){\usebox{\plotpoint}}
\put(383.61,397.00){\usebox{\plotpoint}}
\put(403.12,394.00){\usebox{\plotpoint}}
\put(422.05,391.00){\usebox{\plotpoint}}
\put(440.98,388.00){\usebox{\plotpoint}}
\put(459.73,386.00){\usebox{\plotpoint}}
\put(479.24,383.00){\usebox{\plotpoint}}
\put(498.58,381.00){\usebox{\plotpoint}}
\put(517.93,379.00){\usebox{\plotpoint}}
\put(537.68,378.00){\usebox{\plotpoint}}
\put(557.44,377.00){\usebox{\plotpoint}}
\put(577.19,376.00){\usebox{\plotpoint}}
\put(597.95,376.00){\usebox{\plotpoint}}
\put(618.29,377.00){\usebox{\plotpoint}}
\put(637.04,379.00){\usebox{\plotpoint}}
\put(656.39,381.00){\usebox{\plotpoint}}
\put(674.73,384.00){\usebox{\plotpoint}}
\put(692.07,388.00){\usebox{\plotpoint}}
\put(709.00,393.00){\usebox{\plotpoint}}
\put(725.92,398.00){\usebox{\plotpoint}}
\put(741.85,404.00){\usebox{\plotpoint}}
\put(757.19,410.00){\usebox{\plotpoint}}
\put(772.53,416.00){\usebox{\plotpoint}}
\put(788.03,423.03){\usebox{\plotpoint}}
\put(804.90,431.00){\usebox{\plotpoint}}
\put(820.17,440.00){\usebox{\plotpoint}}
\put(835.27,448.00){\usebox{\plotpoint}}
\put(850.37,456.00){\usebox{\plotpoint}}
\put(865.47,464.00){\usebox{\plotpoint}}
\put(879.98,472.00){\usebox{\plotpoint}}
\put(894.35,480.35){\usebox{\plotpoint}}
\put(909.18,489.00){\usebox{\plotpoint}}
\put(924.00,496.10){\usebox{\plotpoint}}
\put(939.14,504.14){\usebox{\plotpoint}}
\put(953.00,511.54){\usebox{\plotpoint}}
\put(967.21,518.21){\usebox{\plotpoint}}
\put(982.00,525.81){\usebox{\plotpoint}}
\put(998.00,532.33){\usebox{\plotpoint}}
\put(1013.25,539.00){\usebox{\plotpoint}}
\put(1028,545){\usebox{\plotpoint}}
\end{picture}

